A polytopal generalization of Apollonian packings and Descartes' theorem

We present a generalization of Descartes' theorem for the family of polytopal sphere packings arising from uniform polytopes. The corresponding quadratic equation is expressed in terms of geometric invariants of uniform polytopes which are closely connected to canonical realizations of edge-scribable polytopes. We use our generalization to construct integral Apollonian packings based on the Platonic solids. Additionally, we also introduce and discuss a new spectral invariant for edge-scribable polytopes.

==> tikzs/33apollonianmirrors.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=2] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
%halfspaces
\newcommand\xmin{1}
\newcommand\xmax{2}

\newcommand\ymin{1}
\newcommand\ymax{2}


\clip (-1.,-1.) rectangle (2.,2.);
%		---mirrors
%\draw[thick,blue] (-\xmin,0.5) -- (\xmax,.5)	node[pos=.95, above] {$\mathfrak{r}_1$};
%\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.6cm,yshift=-1.6cm] {$\mathfrak{r}_2$};
%\draw[thick,blue] (0.5,-\ymin) -- (0.5,\ymax) node[pos=.95,right] {$\mathfrak{r}_3$};






%---ticks
%		
%		\fill (1,0)  circle (.7pt) node [anchor=north west] {\scriptsize 1};
%	\fill (0,1.414) circle (.7pt) node  [anchor=south,inner sep=1 pt] {\scriptsize $\sqrt{2}i$};


%---Apollonian
\draw[very thin, draw=black] (0.5000,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (-0.5000,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (0.5000,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (1.500,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (0.3571,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.2500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (-0.5000,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (1.500,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (0.5000,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.6429,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.7500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (-0.3571,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (1.643,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.4545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (0.6053,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (0.6250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.2500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.4375,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.750,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.2692,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (0.3333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (0.7308,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (0.6667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (-0.5000,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.5000,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (1.500,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.3947,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (0.3750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6429,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (1.357,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.5455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (-0.7500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.5625,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.250,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.2143,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.4545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (1.545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (-0.6053,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (1.395,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (-0.6250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.375,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.3750,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (0.1667,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.4375,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.562,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (0.7000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.2692,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (1.731,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (-0.3333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (1.667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (-0.7308,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (1.269,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (-0.6667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (1.333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (0.2778,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (1.500,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (0.5000,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (0.7222,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.3947,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (1.605,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (-0.3750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.625,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.7857,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.5455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (1.455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (0.3000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.5625,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.438,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (0.6250,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (0.8333,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.2143,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (1.786,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3750,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (1.625,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (-0.1667,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (1.833,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.7000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.300,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.1774,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (0.8226,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.2778,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (1.722,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (0.5000,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (1.500,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (-0.7222,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (1.278,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.7857,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (1.214,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.700,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.6250,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (1.375,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (-0.8333,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (1.167,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (0.1250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1774,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (1.823,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.8226,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (1.177,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.5000,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (1.500,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (0.5000,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (0.8750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.875,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5000,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (-0.8750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.125,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.1000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.9000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.1000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.900,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.9000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.100,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.5000,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (-0.5000,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (1.500,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (0.5000,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (0.2500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.3571,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.7500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.6429,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (-0.5000,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (0.5000,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (1.500,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (-0.2500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (1.750,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.4375,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (0.6250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.6053,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (-0.3571,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.4545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.643,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.3750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.3947,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (-0.7500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (1.250,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.5625,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6429,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.5455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.357,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.3333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (0.2692,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (-0.5000,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (1.500,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (0.5000,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (0.6667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (0.7308,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (0.1667,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (0.3750,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (0.7000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.4375,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (1.562,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.375,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6053,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (1.395,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (0.2143,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.4545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (-0.3750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.625,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.3947,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (1.605,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (0.3000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0.8333,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (0.6250,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.5625,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (1.438,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (0.7857,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (1.667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (-0.2692,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (1.731,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (0.2778,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (0.7222,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (0.5000,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (1.500,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (-0.6667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (1.333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (-0.7308,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (1.269,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (-0.1667,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (1.833,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (-0.3750,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (1.625,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.7000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.300,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.2143,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (1.786,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.700,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.8333,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (1.167,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (-0.6250,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (1.375,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.7857,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (1.214,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (0.1774,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.2778,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (1.722,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.7222,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (1.278,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (1.500,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (0.5000,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (0.8226,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (0.1250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.8750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1774,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (1.823,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.5000,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (0.5000,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (-0.8226,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (1.177,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.1250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.875,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.8750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.125,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5000,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (0.1000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0.9000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.1000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.900,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.9000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.100,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (2.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.6667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.6667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.4000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.6667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (1.333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.5455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (-0.6667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.5455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (-0.4000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.600,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4742,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.5714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.5714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.4742,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.600,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.2857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.3704,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (0.8000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.6316,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.5455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.5205,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.3704,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (0.2857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (0.5205,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.6316,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.8000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.2222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.7273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4742,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (1.526,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.4444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.4444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.2222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4742,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.526,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (0.7273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.2857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.3704,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (1.630,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (0.3636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.200,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.5714,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (-0.6316,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (1.368,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.5205,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.479,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (-0.3704,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (1.630,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5205,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (1.479,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.3636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.6316,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (1.368,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (-0.8000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.5714,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.200,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.2222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.5455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.5455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.8571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5714,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (1.429,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (0.1818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5714,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.429,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (0.8571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.1818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.8889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.8889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.8889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.8889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (0.9091,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.9091,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (-1.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.3333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.3333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (-0.3333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (1.667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.4545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.6000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.6000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.3333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.4545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.2000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.3684,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (0.7143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.6296,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.4795,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.4286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.4286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.6000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.400,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.5258,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (-0.6000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.5258,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.400,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.3684,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.2000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.4545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (0.4795,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.6296,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (0.7143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.2000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.800,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4286,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (0.6364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3684,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (1.632,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.7143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.6296,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (1.370,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4795,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.521,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (-0.4286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.5556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.5556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.2727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.7778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5258,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (1.474,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.2727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5258,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.474,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (0.7778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.3684,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (1.632,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.6364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.2000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.4286,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.800,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.4795,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (1.521,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (-0.6296,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (1.370,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.1429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4286,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (1.571,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (-0.6364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.8182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.4545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.4545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.7778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.7778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.6364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4286,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.571,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (0.8182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.8182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.8182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.1111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.1111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.1111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (0.09091,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.09091,0.9959) circle (0.004132cm);		

%---sv
\draw[thick,red] (-\xmin,0) -- (\xmax,0)
node[pos=.95, below] {$S_1$};
%%------	SP
\draw[thick,red] (-\xmin,1.) -- (\xmax,1.) node[pos=.95, above] {$S_2$};
\draw[thick,red] (1,0.5) circle (0.5cm) node[right,inner sep=.5cm] {$S_4$};
\draw[thick,red] (0,.5) circle (0.5cm) node[left,inner sep=.5cm] {$S_3$};

%%%------	SP*
\draw[thick,blue] (0.5,1) circle (0.5cm) node[above,inner sep=.5cm] {$S_{1^*}$};
\draw[thick,blue] (0.5,0) circle (0.5cm) node[below,inner sep=.5cm] {$S_{2^*}$};
\draw[thick,blue] (1,-\ymin) -- (1,\ymax) node[pos=.95,right] {$S_{3^*}$};
\draw[thick,blue] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_{4^*}$};
	\end{tikzpicture}
\end{document}

==> tikzs/33standard.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=2] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
%halfspaces
\newcommand\xmin{1}
\newcommand\xmax{2}

\newcommand\ymin{1}
\newcommand\ymax{2}

\clip (-1.007,-1.007) rectangle (2.,2.);


%%------	SP
\draw[very thin] (-\xmin,1.) -- (\xmax,1.);
\draw[very thin, draw=black] (1.000,0.5) circle (0.5cm);
\draw[very thin, draw=black] (0,.5) circle (0.5cm);

%%%------	SP*
%\draw[very thin,blue,dashed] (1,-\ymin) -- (1,\ymax);
%\draw[very thin,blue,dashed] (0.5,1) circle (0.5cm);
%\draw[very thin,blue,dashed] (0.5,0) circle (0.5cm);

%---ticks
%		
%		\fill (1,0)  circle (.7pt) node [anchor=north west] {\scriptsize 1};
%	\fill (0,1.414) circle (.7pt) node  [anchor=south,inner sep=1 pt] {\scriptsize $\sqrt{2}i$};


%---Apollonian

\draw[very thin, draw=black] (0.5000,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (-0.5000,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (0.5000,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (1.500,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (0.3571,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.2500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (-0.5000,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (1.500,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (0.5000,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.6429,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.7500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (-0.3571,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (1.643,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.4545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (0.6053,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (0.6250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.2500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.4375,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.750,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.2692,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (0.3333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (0.7308,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (0.6667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (-0.5000,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.5000,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (1.500,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.3947,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (0.3750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6429,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (1.357,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.5455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (-0.7500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.5625,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.250,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.2143,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.4545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (1.545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (-0.6053,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (1.395,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (-0.6250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.375,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.3750,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (0.1667,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.4375,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.562,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (0.7000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.2692,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (1.731,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (-0.3333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (1.667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (-0.7308,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (1.269,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (-0.6667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (1.333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (0.2778,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (1.500,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (0.5000,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (0.7222,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.3947,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (1.605,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (-0.3750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.625,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.7857,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.5455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (1.455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (0.3000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.5625,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.438,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (0.6250,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (0.8333,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.2143,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (1.786,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3750,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (1.625,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (-0.1667,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (1.833,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.7000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.300,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.1774,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (0.8226,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.2778,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (1.722,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (0.5000,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (1.500,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (-0.7222,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (1.278,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.7857,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (1.214,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.700,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.6250,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (1.375,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (-0.8333,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (1.167,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (0.1250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1774,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (1.823,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.8226,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (1.177,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.5000,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (1.500,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (0.5000,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (0.8750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.875,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5000,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (-0.8750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.125,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.1000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.9000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.1000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.900,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.9000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.100,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.5000,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (-0.5000,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (1.500,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (0.5000,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (0.2500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.3571,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.7500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.6429,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (-0.5000,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (0.5000,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (1.500,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (-0.2500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (1.750,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.4375,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (0.6250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.6053,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (-0.3571,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.4545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.643,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.3750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.3947,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (-0.7500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (1.250,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.5625,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6429,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.5455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.357,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.3333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (0.2692,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (-0.5000,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (1.500,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (0.5000,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (0.6667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (0.7308,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (0.1667,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (0.3750,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (0.7000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.4375,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (1.562,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.375,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6053,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (1.395,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (0.2143,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.4545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (-0.3750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.625,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.3947,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (1.605,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (0.3000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0.8333,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (0.6250,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.5625,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (1.438,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (0.7857,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (1.667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (-0.2692,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (1.731,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (0.2778,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (0.7222,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (0.5000,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (1.500,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (-0.6667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (1.333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (-0.7308,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (1.269,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (-0.1667,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (1.833,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (-0.3750,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (1.625,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.7000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.300,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.2143,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (1.786,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.700,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.8333,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (1.167,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (-0.6250,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (1.375,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.7857,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (1.214,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (0.1774,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.2778,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (1.722,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.7222,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (1.278,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (1.500,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (0.5000,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (0.8226,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (0.1250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.8750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1774,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (1.823,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.5000,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (0.5000,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (-0.8226,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (1.177,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.1250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.875,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.8750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.125,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5000,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (0.1000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0.9000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.1000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.900,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.9000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.100,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (2.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.6667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.6667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.4000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.6667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (1.333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.5455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (-0.6667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.5455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (-0.4000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.600,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4742,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.5714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.5714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.4742,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.600,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.2857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.3704,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (0.8000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.6316,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.5455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.5205,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.3704,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (0.2857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (0.5205,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.6316,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.8000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.2222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.7273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4742,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (1.526,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.4444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.4444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.2222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4742,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.526,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (0.7273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.2857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.3704,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (1.630,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (0.3636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.200,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.5714,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (-0.6316,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (1.368,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.5205,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.479,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (-0.3704,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (1.630,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5205,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (1.479,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.3636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.6316,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (1.368,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (-0.8000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.5714,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.200,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.2222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.5455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.5455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.8571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5714,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (1.429,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (0.1818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5714,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.429,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (0.8571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.1818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.8889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.8889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.8889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.8889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (0.9091,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.9091,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (-1.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.3333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.3333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (-0.3333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (1.667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.4545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.6000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.6000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.3333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.4545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.2000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.3684,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (0.7143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.6296,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.4795,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.4286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.4286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.6000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.400,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.5258,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (-0.6000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.5258,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.400,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.3684,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.2000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.4545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (0.4795,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.6296,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (0.7143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.2000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.800,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4286,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (0.6364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3684,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (1.632,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.7143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.6296,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (1.370,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4795,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.521,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (-0.4286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.5556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.5556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.2727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.7778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5258,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (1.474,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.2727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5258,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.474,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (0.7778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.3684,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (1.632,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.6364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.2000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.4286,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.800,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.4795,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (1.521,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (-0.6296,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (1.370,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.1429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4286,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (1.571,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (-0.6364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.8182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.4545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.4545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.7778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.7778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.6364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4286,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.571,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (0.8182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.8182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.8182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.1111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.1111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.1111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (0.09091,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.09091,0.9959) circle (0.004132cm);

%---sv
\draw[thick ,red] (-\xmin,0) -- (\xmax,0)
node[pos=.95, below] {$S_v$};

%		---mirrors
\draw[thick,blue] (-\xmin,0.5) -- (\xmax,.5)	node[pos=.95, above] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.6cm,yshift=-1.6cm] {$R_2$};
\draw[thick,blue] (0.5,-\ymin) -- (0.5,\ymax) node[pos=.95,right] {$R_3$};
\draw[thick,blue] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_{f}$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/SymI.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=.6] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces
		\newcommand\wid{5}
		\newcommand\xmin{3}
		\newcommand\xmax{5}
		\newcommand\hig{5}
		% ---T
		\draw[very thin] (-\xmin,1) -- (\wid,1)
		node[pos=.95, above] {$s_v$};
		\fill[darkgray,opacity=\opac] (-\xmin,1) rectangle (\xmax,\xmax);
		\draw[very thin] (-\xmin,-1) -- (\xmax,-1);
		\fill[darkgray,opacity=\opac] (-\xmin,-1) rectangle (\xmax,-\xmin);
		
		% ---T*
		\draw[very thin] (1.618,-\xmin) -- (1.618,\xmax) node[pos=.9, right] {$s_f$};
		\fill[myblue,opacity=.2] (1.618,-\xmin) rectangle (\xmax,\xmax);
		\draw[very thin] (-1.618,-\xmin) -- (-1.618,\xmax);
		\fill[myblue,opacity=.2] (-1.618,-\xmin) rectangle (-\xmin,\xmax);
		%disks
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,0.6180) circle (0.3820cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,0) circle (1.00cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,-0.6180) circle (0.3820cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,0) circle (1.00cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.1910) circle (0.1910cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,0.6180) circle (0.3820cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,0) circle (0.2361cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,-0.6180) circle (0.3820cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,0) circle (0.2361cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.1910) circle (0.1910cm);
		% diskdual
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (1.00,1.00) circle (0.618cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,1.00) circle (0.382cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-1.00,1.00) circle (0.618cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (1.00,-1.00) circle (0.618cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,-1.00) circle (0.382cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,-0.447) circle (0.171cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.236,-0.236) circle (0.146cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.618,-0.236) circle (0.236cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-1.00,-1.00) circle (0.618cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.618,-0.236) circle (0.236cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.236,-0.236) circle (0.146cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.118,0) circle (0.118cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.118,0) circle (0.118cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.618,0.236) circle (0.236cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.236,0.236) circle (0.146cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,0.447) circle (0.171cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.236,0.236) circle (0.146cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.618,0.236) circle (0.236cm);
		
		% mirrors
		
		\draw[dashed] (-\xmin,0)--(\xmax,0) node[pos=.95, below] {$\sigma_v$};
		\draw[dashed] (0,-\xmin)--(0,\xmax) node[pos=.9, left] {$\sigma_f$};
		\draw[very thin,dashed] (1.618,1) circle (2.00cm)
		node at (3.3,3) {$\sigma_e$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/SymI2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=.55] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces
		\newcommand\xmin{2.882}
		\newcommand\xmax{6.118}
		\newcommand\ymin{4.5}
		\newcommand\ymax{4.5}
		% ---T
		\draw[very thin] (-\xmin,1) -- (\xmax,1)
		node[pos=.9, above] {$s_v$};
		\fill[darkgray,opacity=\opac] (-\xmin,1) rectangle (\xmax,\ymax);
		\draw[very thin] (-\xmin,-1) -- (\xmax,-1);
		\fill[darkgray,opacity=\opac] (-\xmin,-1) rectangle (\xmax,-\ymin);
		
		% ---T*
		\draw[very thin] (1.618,-\ymin) -- (1.618,\ymax) node[pos=.1, right] {$s_f$};
		\fill[myblue,opacity=.2] (1.618,-\ymin) rectangle (\xmax,\ymax);
		\draw[very thin] (-1.618,-\ymin) -- (-1.618,\ymax);
		\fill[myblue,opacity=.2] (-1.618,-\ymin) rectangle (-\xmin,\ymax);
		%disks
		%disks
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,0.6180) circle (0.3820cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,0) circle (1.00cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,-0.6180) circle (0.3820cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,0) circle (1.00cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.1910) circle (0.1910cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,0.6180) circle (0.3820cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,0) circle (0.2361cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,-0.6180) circle (0.3820cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,0) circle (0.2361cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.1910) circle (0.1910cm);
		% diskdual
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (1.00,1.00) circle (0.618cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,1.00) circle (0.382cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-1.00,1.00) circle (0.618cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (1.00,-1.00) circle (0.618cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,-1.00) circle (0.382cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,-0.447) circle (0.171cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.236,-0.236) circle (0.146cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.618,-0.236) circle (0.236cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-1.00,-1.00) circle (0.618cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.618,-0.236) circle (0.236cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.236,-0.236) circle (0.146cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.118,0) circle (0.118cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.118,0) circle (0.118cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.618,0.236) circle (0.236cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.236,0.236) circle (0.146cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,0.447) circle (0.171cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.236,0.236) circle (0.146cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.618,0.236) circle (0.236cm);
		
		% mirrors
		
		\draw[very thin,dashed] (-\xmin,0)--(\xmax,0) node[pos=.9, below] {$r_v$};
		\draw[very thin,dashed] (0,-\ymin)--(0,\ymax) node[pos=.1, left] {$r_f$};
		\draw[very thin,dashed] (1.618,1) circle (2.00cm)
		node at (3,3) {$r_e$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/SymO.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=.7] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);


%halfspaces
\newcommand\wid{5}
\newcommand\hig{5}
% ---T
\draw[very thin] (-\wid,1) -- (\wid,1)
node[pos=.1, above] {$\sigma_\mathcal{O^*}$};
\fill[darkgray,opacity=\opac] (-\wid,1) rectangle (\wid,\hig);
\draw[very thin] (-\wid,-1) -- (\wid,-1);
\fill[darkgray,opacity=\opac] (-\wid,-1) rectangle (\wid,-\hig);

% ---T*
\draw[very thin] (1.414,-\wid) -- (1.414,\wid) node[pos=.1, right] {$\sigma_\mathcal{O}$};
\fill[myblue,opacity=.2] (1.414,-\wid) rectangle (\wid,\hig);
\draw[very thin] (-1.414,-\wid) -- (-1.414,\wid);
\fill[myblue,opacity=.2] (-1.414,-\wid) rectangle (-\wid,\hig);
%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.414,0) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.414,0) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5000) circle (0.5000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.5000) circle (0.5000cm);
% diskdual
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.707,1.00) circle (0.707cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.707,1.00) circle (0.707cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.707,-1.00) circle (0.707cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.707,-1.00) circle (0.707cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.354,0) circle (0.354cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.354,0) circle (0.354cm);

% mirrors

\draw[dashed] (-\wid,0)--(\wid,0) node[pos=.15, below] {$\sigma_v=\sigma_{f^*}$};
\draw[dashed] (0,-\hig)--(0,\hig) node[pos=.1] {$\sigma_f=\sigma_{v^*}$};
\draw[dashed] (1.414,1) circle (2.00cm)
node at (3.2,3) {$\sigma_e=\sigma_{e^*}$};

\end{tikzpicture}
\end{document}

==> tikzs/SymO2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=.55] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces

		\newcommand\xmin{3.085}
		\newcommand\xmax{5.914}
		\newcommand\ymin{4.5}
		\newcommand\ymax{4.5}
		% ---T
		\draw[very thin] (-\xmin,1) -- (\xmax,1)
		node[pos=.9, above] {$s_v$};
		\fill[darkgray,opacity=\opac] (-\xmin,1) rectangle (\xmax,\ymax);
		\draw[very thin] (-\xmin,-1) -- (\xmax,-1);
		\fill[darkgray,opacity=\opac] (-\xmin,-1) rectangle (\xmax,-\ymin);
		
		% ---T*
		\draw[very thin] (1.414,-\ymin) -- (1.414,\ymax) node[pos=.1, right] {$s_f$};
		\fill[myblue,opacity=.2] (1.414,-\ymin) rectangle (\xmax,\ymax);
		\draw[very thin] (-1.414,-\ymin) -- (-1.414,\ymax);
		\fill[myblue,opacity=.2] (-1.414,-\ymin) rectangle (-\xmin,\ymax);
		%disks
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.414,0) circle (1.000cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.414,0) circle (1.000cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5000) circle (0.5000cm);
		\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.5000) circle (0.5000cm);
		% diskdual
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.707,1.00) circle (0.707cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.707,1.00) circle (0.707cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.707,-1.00) circle (0.707cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.707,-1.00) circle (0.707cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0.354,0) circle (0.354cm);
		\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (-0.354,0) circle (0.354cm);
		
		% mirrors
		
		\draw[very thin,dashed] (-\xmin,0)--(\xmax,0) node[pos=.9, below] {$r_v$};
		\draw[very thin,dashed] (0,-\ymin)--(0,\ymax) node[pos=.1, left] {$r_f$};
		\draw[very thin,dashed] (1.414,1) circle (2.00cm)
		node at (3,3) {$r_e$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/SymT.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=.7] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);


%halfspaces
\newcommand\wid{5}
\newcommand\hig{5}
% ---T

\draw[very thin] (-3,1) -- (\wid,1)
node[pos=.9, above]  {$s_v$};
\fill[darkgray,opacity=\opac] (-\wid,1) rectangle (\wid,\hig);
\draw[very thin] (-\wid,-1) -- (\wid,-1);
\fill[darkgray,opacity=\opac] (-\wid,-1) rectangle (\wid,-\hig);

% ---T*
\draw[very thin] (1,-\wid) -- (1,\wid) node[pos=.8, right] {$s_f$};
\fill[myblue,opacity=.2] (1,-\wid) rectangle (\wid,\hig);
\draw[very thin] (-1,-\wid) -- (-1,\wid);
\fill[myblue,opacity=.2] (-1,-\wid) rectangle (-\wid,\hig);
%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1,0) circle (1.00cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1,0) circle (1.00cm);
% ---T*
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,1) circle (1.00cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,-1) circle (1.00cm);

% mirrors


\draw[dashed] (-\wid,0)--(\wid,0) node[pos=.8, below] {$\sigma_v$};
\draw[dashed] (0,-\hig)--(0,\hig) node[pos=.8, left] {$\sigma_f$};
\draw[dashed] (1,1) circle (2.00cm)
node at (2.7,2.7) {$\sigma_e$};

\end{tikzpicture}
\end{document}

==> tikzs/SymT2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=.55] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces
		\newcommand\xmin{3.5}
		\newcommand\xmax{5.5}

		\newcommand\ymin{4.5}
		\newcommand\ymax{4.5}
		% ---T
		\draw[very thin] (-\xmin,1) -- (\xmax,1)
		node[pos=.9, above] {$s_v$};
		\fill[darkgray,opacity=\opac] (-\xmin,1) rectangle (\xmax,\ymax);
		\draw[very thin] (-\xmin,-1) -- (\xmax,-1);
		\fill[darkgray,opacity=\opac] (-\xmin,-1) rectangle (\xmax,-\ymin);
		
		% ---T*
		\draw[very thin] (1.,-\ymin) -- (1.,\ymax) node[pos=.1, right] {$s_f$};
		\fill[myblue,opacity=.2] (1.,-\ymin) rectangle (\xmax,\ymax);
		\draw[very thin] (-1.,-\ymin) -- (-1.,\ymax);
		\fill[myblue,opacity=.2] (-1.,-\ymin) rectangle (-\xmin,\ymax);
		%disks
	\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1,0) circle (1.00cm);
	\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1,0) circle (1.00cm);
	% ---T*
	\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,1) circle (1.00cm);
	\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,-1) circle (1.00cm);
		
		% mirrors
		
		\draw[very thin,dashed] (-\xmin,0)--(\xmax,0) node[pos=.9, below] {$r_v$};
		\draw[very thin,dashed] (0,-\ymin)--(0,\ymax) node[pos=.1, left] {$r_f$};
		\draw[very thin,dashed] (1,1) circle (2.00cm)
		node at (2.7,3) {$r_e$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/cub0dual.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\definecolor{myblue}{rgb}{0.28,0.8,1}
\begin{document}
\begin{tikzpicture}[scale=.36] 
\clip (-\prange,-\prange) rectangle (\prange,\prange);

%---hollow
\fill[myblue,opacity=.4] (-\prange,-\prange) rectangle (\prange,\prange);
\fill[white] (0,0) circle (2.414cm);


%---interiors
\fill[darkgray,opacity=\opac] (2.414,2.414) circle (2.414cm);
\fill[darkgray,opacity=\opac] (-2.414,2.414) circle (2.414cm);
\fill[darkgray,opacity=\opac] (2.414,-2.414) circle (2.414cm);
\fill[darkgray,opacity=\opac] (-2.414,-2.414) circle (2.414cm);
\fill[darkgray,opacity=\opac] (.414,.414) circle (.414cm);
\fill[darkgray,opacity=\opac] (-.414,.414) circle (.414cm);
\fill[darkgray,opacity=\opac] (.414,-.414) circle (.414cm);
\fill[darkgray,opacity=\opac] (-.414,-.414) circle (.414cm);

%---interiors dual
\fill[myblue,opacity=.4] (1.414,0) circle (1.00cm);
\fill[myblue,opacity=.4] (0,1.414) circle (1.00cm);
\fill[myblue,opacity=.4] (0,0) circle (0.414cm);
\fill[myblue,opacity=.4] (0,-1.414) circle (1.00cm);
\fill[myblue,opacity=.4] (-1.414,0) circle (1.00cm);

%---boundaries
\draw[very thin] (2.414,2.414) circle (2.414cm);
\draw[very thin] (-2.414,2.414) circle (2.414cm);
\draw[very thin] (2.414,-2.414) circle (2.414cm);
\draw[very thin] (-2.414,-2.414) circle (2.414cm);
\draw[very thin] (.414,.414) circle (.414cm);
\draw[very thin] (-.414,.414) circle (.414cm);
\draw[very thin] (.414,-.414) circle (.414cm);
\draw[very thin] (-.414,-.414) circle (.414cm);

%---boundaries dual
\draw[very thin] (1.414,0) circle (1.00cm);
\draw[very thin] (0,1.414) circle (1.00cm);
\draw[very thin] (0,0) circle (-2.414cm);
\draw[very thin] (0,0) circle (0.414cm);
\draw[very thin] (0,-1.414) circle (1.00cm);
\draw[very thin] (-1.414,0) circle (1.00cm);



\end{tikzpicture}
\end{document}

==> tikzs/cubapo.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=.36]
\clip (-5.82843,-5.82843) rectangle (5.82843,5.82843);
\begin{scope}


\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.41,2.41) circle (2.41cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.414,0.414) circle (0.414cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.15,0.165) circle (0.165cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.867,0.124) circle (0.124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.165,1.15) circle (0.165cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0711,0.0711) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.124,0.867) circle (0.124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.978,0.403) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.49,0.0878) circle (0.0878cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.670,0.0394) circle (0.0394cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.877,0.361) circle (0.0516cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.35,0.0587) circle (0.0587cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.998,0.304) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.918,0.280) circle (0.0399cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.403,0.978) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.722,5.05) circle (0.722cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0878,1.49) circle (0.0878cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.05,0.722) circle (0.722cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0394,0.670) circle (0.0394cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.361,0.877) circle (0.0516cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0587,1.35) circle (0.0587cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.304,0.998) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.280,0.918) circle (0.0399cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.69,0.0545) circle (0.0545cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.60,0.0341) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.139,5.69) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.69,0.139) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.230,3.90) circle (0.230cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.11,2.10) circle (0.301cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.10,5.11) circle (0.301cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0545,1.69) circle (0.0545cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.90,0.230) circle (0.230cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.70,2.35) circle (0.335cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.63,5.35) circle (0.233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0341,1.60) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.32,0.188) circle (0.188cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.188,4.32) circle (0.188cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.35,1.63) circle (0.233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.35,5.70) circle (0.335cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.82,1.77) circle (0.253cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.77,5.82) circle (0.253cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.82,0.0371) circle (0.0371cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.44,5.58) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.51,0.0507) circle (0.0507cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0507,4.51) circle (0.0507cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.58,1.44) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0362,4.09) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.43,1.97) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.97,5.43) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.09,0.0362) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0529,5.45) circle (0.0529cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.76,0.391) circle (0.0559cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.111,3.45) circle (0.111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.97,2.73) circle (0.160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.67,4.81) circle (0.0982cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.12,0.589) circle (0.0841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.391,5.76) circle (0.0559cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.45,0.0529) circle (0.0529cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.589,4.12) circle (0.0841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.81,1.67) circle (0.0982cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.73,4.97) circle (0.160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0371,1.82) circle (0.0371cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.45,0.111) circle (0.111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.30,5.60) circle (0.0767cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.63,0.0634) circle (0.0634cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.71,1.47) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.52,2.00) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.88,5.47) circle (0.0459cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.16,0.0349) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.26,2.88) circle (0.170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.52,4.93) circle (0.0897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.28,0.544) circle (0.0777cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.295,5.78) circle (0.0422cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.54,0.0404) circle (0.0404cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.442,4.10) circle (0.0631cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.97,1.76) circle (0.0764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.51,5.14) circle (0.109cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.64,0.0774) circle (0.0774cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.47,5.71) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0634,4.63) circle (0.0634cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.60,1.30) circle (0.0767cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0349,4.16) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.47,1.88) circle (0.0459cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.00,5.52) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0404,5.54) circle (0.0404cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.78,0.295) circle (0.0422cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0774,3.64) circle (0.0774cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.14,2.51) circle (0.109cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.76,4.97) circle (0.0764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.10,0.442) circle (0.0631cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.544,4.28) circle (0.0777cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.93,1.52) circle (0.0897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.88,5.26) circle (0.170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.34,5.75) circle (0.0788cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.75,1.34) circle (0.0788cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.55,1.91) circle (0.0467cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.91,5.55) circle (0.0467cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.34,2.61) circle (0.114cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.64,5.05) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.22,0.417) circle (0.0595cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.417,4.22) circle (0.0595cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.05,1.64) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.61,5.34) circle (0.114cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.45,2.79) circle (0.0429cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.79,5.45) circle (0.0429cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0655,3.21) circle (0.0655cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.84,3.06) circle (0.0988cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.50,4.70) circle (0.0485cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.21,0.738) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.80,1.85) circle (0.0378cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.46,4.88) circle (0.0503cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.58,0.258) circle (0.0369cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.258,3.58) circle (0.0369cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.88,2.46) circle (0.0503cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.85,4.80) circle (0.0378cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.738,4.21) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.70,1.50) circle (0.0485cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.06,4.84) circle (0.0988cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.21,0.0655) circle (0.0655cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.16,5.67) circle (0.0376cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.55,2.80) circle (0.0572cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.71,5.45) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.01,3.17) circle (0.102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.44,4.77) circle (0.0463cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.29,0.708) circle (0.0417cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.87,1.87) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.41,4.96) circle (0.0439cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.94,2.53) circle (0.0389cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.95,4.96) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.31,0.0420) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.45,2.71) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.67,1.16) circle (0.0376cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.80,5.55) circle (0.0572cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0420,3.31) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.96,2.95) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.53,4.94) circle (0.0389cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.96,2.41) circle (0.0439cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.87,4.87) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.708,4.29) circle (0.0417cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.77,1.44) circle (0.0463cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.17,5.01) circle (0.102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.18,5.75) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.54,2.70) circle (0.0490cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.75,1.18) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.70,5.54) circle (0.0490cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.06,3.01) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.48,5.00) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.00,2.48) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.01,5.06) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0431,3.06) circle (0.0431cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.74,3.27) circle (0.0668cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.27,4.74) circle (0.0668cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.06,0.0431) circle (0.0431cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.85,3.35) circle (0.0684cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.20,4.82) circle (0.0405cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.82,3.20) circle (0.0405cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.35,4.85) circle (0.0684cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.89,3.25) circle (0.0411cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.25,4.89) circle (0.0411cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.66,3.41) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.41,4.66) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.74,3.47) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.47,4.74) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.60,3.52) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.52,4.60) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.66,3.56) circle (0.0367cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.56,4.66) circle (0.0367cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.62,3.59) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.59,3.57) circle (0.0160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.55,3.59) circle (0.0283cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.60,3.63) circle (0.0286cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.56,3.65) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.54,3.63) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.51,3.65) circle (0.0227cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.55,3.68) circle (0.0229cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.52,3.70) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.50,3.68) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.48,3.70) circle (0.0186cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.51,3.72) circle (0.0187cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.59,4.55) circle (0.0283cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.57,4.59) circle (0.0160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.59,4.62) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.63,4.60) circle (0.0286cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.65,4.51) circle (0.0227cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.63,4.54) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.65,4.56) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.68,4.55) circle (0.0229cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.70,4.48) circle (0.0186cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.68,4.50) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.70,4.52) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.72,4.51) circle (0.0187cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (14.1,14.1) circle (14.1cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (6.72,0.960) circle (0.960cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.960,6.72) circle (0.960cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.41,2.41) circle (2.41cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.414,0.414) circle (0.414cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.15,0.165) circle (0.165cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.867,0.124) circle (0.124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.165,1.15) circle (0.165cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0711,0.0711) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.124,0.867) circle (0.124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.978,0.403) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.49,0.0878) circle (0.0878cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.670,0.0394) circle (0.0394cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.877,0.361) circle (0.0516cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.35,0.0587) circle (0.0587cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.998,0.304) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.918,0.280) circle (0.0399cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.403,0.978) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.722,5.05) circle (0.722cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0878,1.49) circle (0.0878cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.05,0.722) circle (0.722cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0394,0.670) circle (0.0394cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.361,0.877) circle (0.0516cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0587,1.35) circle (0.0587cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.304,0.998) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.280,0.918) circle (0.0399cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.69,0.0545) circle (0.0545cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.60,0.0341) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.139,5.69) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.69,0.139) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.230,3.90) circle (0.230cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.11,2.10) circle (0.301cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.10,5.11) circle (0.301cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0545,1.69) circle (0.0545cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.90,0.230) circle (0.230cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.70,2.35) circle (0.335cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.63,5.35) circle (0.233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0341,1.60) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.32,0.188) circle (0.188cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.188,4.32) circle (0.188cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.35,1.63) circle (0.233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.35,5.70) circle (0.335cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.82,1.77) circle (0.253cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.77,5.82) circle (0.253cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.82,0.0371) circle (0.0371cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.44,5.58) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.51,0.0507) circle (0.0507cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0507,4.51) circle (0.0507cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.58,1.44) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0362,4.09) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.43,1.97) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.97,5.43) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.09,0.0362) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0529,5.45) circle (0.0529cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.76,0.391) circle (0.0559cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.111,3.45) circle (0.111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.97,2.73) circle (0.160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.67,4.81) circle (0.0982cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.12,0.589) circle (0.0841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.391,5.76) circle (0.0559cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.45,0.0529) circle (0.0529cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.589,4.12) circle (0.0841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.81,1.67) circle (0.0982cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.73,4.97) circle (0.160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0371,1.82) circle (0.0371cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.45,0.111) circle (0.111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.30,5.60) circle (0.0767cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.63,0.0634) circle (0.0634cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.71,1.47) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.52,2.00) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.88,5.47) circle (0.0459cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.16,0.0349) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.26,2.88) circle (0.170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.52,4.93) circle (0.0897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.28,0.544) circle (0.0777cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.295,5.78) circle (0.0422cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.54,0.0404) circle (0.0404cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.442,4.10) circle (0.0631cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.97,1.76) circle (0.0764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.51,5.14) circle (0.109cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.64,0.0774) circle (0.0774cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.47,5.71) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0634,4.63) circle (0.0634cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.60,1.30) circle (0.0767cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0349,4.16) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.47,1.88) circle (0.0459cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.00,5.52) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0404,5.54) circle (0.0404cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.78,0.295) circle (0.0422cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0774,3.64) circle (0.0774cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.14,2.51) circle (0.109cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.76,4.97) circle (0.0764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.10,0.442) circle (0.0631cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.544,4.28) circle (0.0777cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.93,1.52) circle (0.0897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.88,5.26) circle (0.170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.34,5.75) circle (0.0788cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.75,1.34) circle (0.0788cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.55,1.91) circle (0.0467cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.91,5.55) circle (0.0467cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.34,2.61) circle (0.114cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.64,5.05) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.22,0.417) circle (0.0595cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.417,4.22) circle (0.0595cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.05,1.64) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.61,5.34) circle (0.114cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.45,2.79) circle (0.0429cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.79,5.45) circle (0.0429cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0655,3.21) circle (0.0655cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.84,3.06) circle (0.0988cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.50,4.70) circle (0.0485cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.21,0.738) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.80,1.85) circle (0.0378cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.46,4.88) circle (0.0503cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.58,0.258) circle (0.0369cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.258,3.58) circle (0.0369cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.88,2.46) circle (0.0503cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.85,4.80) circle (0.0378cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.738,4.21) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.70,1.50) circle (0.0485cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.06,4.84) circle (0.0988cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.21,0.0655) circle (0.0655cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.16,5.67) circle (0.0376cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.55,2.80) circle (0.0572cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.71,5.45) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.01,3.17) circle (0.102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.44,4.77) circle (0.0463cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.29,0.708) circle (0.0417cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.87,1.87) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.41,4.96) circle (0.0439cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.94,2.53) circle (0.0389cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.95,4.96) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.31,0.0420) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.45,2.71) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.67,1.16) circle (0.0376cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.80,5.55) circle (0.0572cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0420,3.31) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.96,2.95) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.53,4.94) circle (0.0389cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.96,2.41) circle (0.0439cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.87,4.87) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.708,4.29) circle (0.0417cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.77,1.44) circle (0.0463cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.17,5.01) circle (0.102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.18,5.75) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.54,2.70) circle (0.0490cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.75,1.18) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.70,5.54) circle (0.0490cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.06,3.01) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.48,5.00) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.00,2.48) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.01,5.06) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0431,3.06) circle (0.0431cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.74,3.27) circle (0.0668cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.27,4.74) circle (0.0668cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.06,0.0431) circle (0.0431cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.85,3.35) circle (0.0684cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.20,4.82) circle (0.0405cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.82,3.20) circle (0.0405cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.35,4.85) circle (0.0684cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.89,3.25) circle (0.0411cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.25,4.89) circle (0.0411cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.66,3.41) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.41,4.66) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.74,3.47) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.47,4.74) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.60,3.52) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.52,4.60) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.66,3.56) circle (0.0367cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.56,4.66) circle (0.0367cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.62,3.59) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.59,3.57) circle (0.0160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.55,3.59) circle (0.0283cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.60,3.63) circle (0.0286cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.56,3.65) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.54,3.63) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.51,3.65) circle (0.0227cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.55,3.68) circle (0.0229cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.52,3.70) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.50,3.68) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.48,3.70) circle (0.0186cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.51,3.72) circle (0.0187cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.59,4.55) circle (0.0283cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.57,4.59) circle (0.0160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.59,4.62) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.63,4.60) circle (0.0286cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.65,4.51) circle (0.0227cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.63,4.54) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.65,4.56) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.68,4.55) circle (0.0229cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.70,4.48) circle (0.0186cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.68,4.50) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.70,4.52) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.72,4.51) circle (0.0187cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-14.1,14.1) circle (14.1cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-6.72,0.960) circle (0.960cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.960,6.72) circle (0.960cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.41,-2.41) circle (2.41cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.414,-0.414) circle (0.414cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.15,-0.165) circle (0.165cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.867,-0.124) circle (0.124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.165,-1.15) circle (0.165cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0711,-0.0711) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.124,-0.867) circle (0.124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.978,-0.403) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.49,-0.0878) circle (0.0878cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.670,-0.0394) circle (0.0394cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.877,-0.361) circle (0.0516cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.35,-0.0587) circle (0.0587cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.998,-0.304) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.918,-0.280) circle (0.0399cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.403,-0.978) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.722,-5.05) circle (0.722cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0878,-1.49) circle (0.0878cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.05,-0.722) circle (0.722cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0394,-0.670) circle (0.0394cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.361,-0.877) circle (0.0516cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0587,-1.35) circle (0.0587cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.304,-0.998) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.280,-0.918) circle (0.0399cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.69,-0.0545) circle (0.0545cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.60,-0.0341) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.139,-5.69) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.69,-0.139) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.230,-3.90) circle (0.230cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.11,-2.10) circle (0.301cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.10,-5.11) circle (0.301cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0545,-1.69) circle (0.0545cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.90,-0.230) circle (0.230cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.70,-2.35) circle (0.335cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.63,-5.35) circle (0.233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0341,-1.60) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.32,-0.188) circle (0.188cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.188,-4.32) circle (0.188cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.35,-1.63) circle (0.233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.35,-5.70) circle (0.335cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.82,-1.77) circle (0.253cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.77,-5.82) circle (0.253cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.82,-0.0371) circle (0.0371cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.44,-5.58) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.51,-0.0507) circle (0.0507cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0507,-4.51) circle (0.0507cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.58,-1.44) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0362,-4.09) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.43,-1.97) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.97,-5.43) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.09,-0.0362) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0529,-5.45) circle (0.0529cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.76,-0.391) circle (0.0559cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.111,-3.45) circle (0.111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.97,-2.73) circle (0.160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.67,-4.81) circle (0.0982cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.12,-0.589) circle (0.0841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.391,-5.76) circle (0.0559cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.45,-0.0529) circle (0.0529cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.589,-4.12) circle (0.0841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.81,-1.67) circle (0.0982cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.73,-4.97) circle (0.160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0371,-1.82) circle (0.0371cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.45,-0.111) circle (0.111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.30,-5.60) circle (0.0767cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.63,-0.0634) circle (0.0634cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.71,-1.47) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.52,-2.00) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.88,-5.47) circle (0.0459cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.16,-0.0349) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.26,-2.88) circle (0.170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.52,-4.93) circle (0.0897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.28,-0.544) circle (0.0777cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.295,-5.78) circle (0.0422cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.54,-0.0404) circle (0.0404cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.442,-4.10) circle (0.0631cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.97,-1.76) circle (0.0764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.51,-5.14) circle (0.109cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.64,-0.0774) circle (0.0774cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.47,-5.71) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0634,-4.63) circle (0.0634cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.60,-1.30) circle (0.0767cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0349,-4.16) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.47,-1.88) circle (0.0459cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.00,-5.52) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0404,-5.54) circle (0.0404cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.78,-0.295) circle (0.0422cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0774,-3.64) circle (0.0774cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.14,-2.51) circle (0.109cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.76,-4.97) circle (0.0764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.10,-0.442) circle (0.0631cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.544,-4.28) circle (0.0777cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.93,-1.52) circle (0.0897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.88,-5.26) circle (0.170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.34,-5.75) circle (0.0788cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.75,-1.34) circle (0.0788cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.55,-1.91) circle (0.0467cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.91,-5.55) circle (0.0467cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.34,-2.61) circle (0.114cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.64,-5.05) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.22,-0.417) circle (0.0595cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.417,-4.22) circle (0.0595cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.05,-1.64) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.61,-5.34) circle (0.114cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.45,-2.79) circle (0.0429cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.79,-5.45) circle (0.0429cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0655,-3.21) circle (0.0655cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.84,-3.06) circle (0.0988cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.50,-4.70) circle (0.0485cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.21,-0.738) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.80,-1.85) circle (0.0378cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.46,-4.88) circle (0.0503cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.58,-0.258) circle (0.0369cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.258,-3.58) circle (0.0369cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.88,-2.46) circle (0.0503cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.85,-4.80) circle (0.0378cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.738,-4.21) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.70,-1.50) circle (0.0485cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.06,-4.84) circle (0.0988cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.21,-0.0655) circle (0.0655cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.16,-5.67) circle (0.0376cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.55,-2.80) circle (0.0572cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.71,-5.45) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.01,-3.17) circle (0.102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.44,-4.77) circle (0.0463cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.29,-0.708) circle (0.0417cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.87,-1.87) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.41,-4.96) circle (0.0439cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.94,-2.53) circle (0.0389cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.95,-4.96) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.31,-0.0420) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.45,-2.71) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.67,-1.16) circle (0.0376cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.80,-5.55) circle (0.0572cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0420,-3.31) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.96,-2.95) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.53,-4.94) circle (0.0389cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.96,-2.41) circle (0.0439cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.87,-4.87) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.708,-4.29) circle (0.0417cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.77,-1.44) circle (0.0463cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.17,-5.01) circle (0.102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.18,-5.75) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.54,-2.70) circle (0.0490cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.75,-1.18) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.70,-5.54) circle (0.0490cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.06,-3.01) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.48,-5.00) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (5.00,-2.48) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.01,-5.06) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0431,-3.06) circle (0.0431cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.74,-3.27) circle (0.0668cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.27,-4.74) circle (0.0668cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.06,-0.0431) circle (0.0431cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.85,-3.35) circle (0.0684cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.20,-4.82) circle (0.0405cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.82,-3.20) circle (0.0405cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.35,-4.85) circle (0.0684cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.89,-3.25) circle (0.0411cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.25,-4.89) circle (0.0411cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.66,-3.41) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.41,-4.66) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.74,-3.47) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.47,-4.74) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.60,-3.52) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.52,-4.60) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.66,-3.56) circle (0.0367cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.56,-4.66) circle (0.0367cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.62,-3.59) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.59,-3.57) circle (0.0160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.55,-3.59) circle (0.0283cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.60,-3.63) circle (0.0286cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.56,-3.65) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.54,-3.63) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.51,-3.65) circle (0.0227cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.55,-3.68) circle (0.0229cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.52,-3.70) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.50,-3.68) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.48,-3.70) circle (0.0186cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (4.51,-3.72) circle (0.0187cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.59,-4.55) circle (0.0283cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.57,-4.59) circle (0.0160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.59,-4.62) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.63,-4.60) circle (0.0286cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.65,-4.51) circle (0.0227cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.63,-4.54) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.65,-4.56) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.68,-4.55) circle (0.0229cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.70,-4.48) circle (0.0186cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.68,-4.50) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.70,-4.52) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (3.72,-4.51) circle (0.0187cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (14.1,-14.1) circle (14.1cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (6.72,-0.960) circle (0.960cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.960,-6.72) circle (0.960cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.41,-2.41) circle (2.41cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.414,-0.414) circle (0.414cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.15,-0.165) circle (0.165cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.867,-0.124) circle (0.124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.165,-1.15) circle (0.165cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0711,-0.0711) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.124,-0.867) circle (0.124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.978,-0.403) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.49,-0.0878) circle (0.0878cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.670,-0.0394) circle (0.0394cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.877,-0.361) circle (0.0516cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.35,-0.0587) circle (0.0587cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.998,-0.304) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.918,-0.280) circle (0.0399cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.403,-0.978) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.722,-5.05) circle (0.722cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0878,-1.49) circle (0.0878cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.05,-0.722) circle (0.722cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0394,-0.670) circle (0.0394cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.361,-0.877) circle (0.0516cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0587,-1.35) circle (0.0587cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.304,-0.998) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.280,-0.918) circle (0.0399cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.69,-0.0545) circle (0.0545cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.60,-0.0341) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.139,-5.69) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.69,-0.139) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.230,-3.90) circle (0.230cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.11,-2.10) circle (0.301cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.10,-5.11) circle (0.301cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0545,-1.69) circle (0.0545cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.90,-0.230) circle (0.230cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.70,-2.35) circle (0.335cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.63,-5.35) circle (0.233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0341,-1.60) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.32,-0.188) circle (0.188cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.188,-4.32) circle (0.188cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.35,-1.63) circle (0.233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.35,-5.70) circle (0.335cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.82,-1.77) circle (0.253cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.77,-5.82) circle (0.253cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.82,-0.0371) circle (0.0371cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.44,-5.58) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.51,-0.0507) circle (0.0507cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0507,-4.51) circle (0.0507cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.58,-1.44) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0362,-4.09) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.43,-1.97) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.97,-5.43) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.09,-0.0362) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0529,-5.45) circle (0.0529cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.76,-0.391) circle (0.0559cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.111,-3.45) circle (0.111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.97,-2.73) circle (0.160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.67,-4.81) circle (0.0982cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.12,-0.589) circle (0.0841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.391,-5.76) circle (0.0559cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.45,-0.0529) circle (0.0529cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.589,-4.12) circle (0.0841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.81,-1.67) circle (0.0982cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.73,-4.97) circle (0.160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0371,-1.82) circle (0.0371cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.45,-0.111) circle (0.111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.30,-5.60) circle (0.0767cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.63,-0.0634) circle (0.0634cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.71,-1.47) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.52,-2.00) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.88,-5.47) circle (0.0459cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.16,-0.0349) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.26,-2.88) circle (0.170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.52,-4.93) circle (0.0897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.28,-0.544) circle (0.0777cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.295,-5.78) circle (0.0422cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.54,-0.0404) circle (0.0404cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.442,-4.10) circle (0.0631cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.97,-1.76) circle (0.0764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.51,-5.14) circle (0.109cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.64,-0.0774) circle (0.0774cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.47,-5.71) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0634,-4.63) circle (0.0634cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.60,-1.30) circle (0.0767cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0349,-4.16) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.47,-1.88) circle (0.0459cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.00,-5.52) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0404,-5.54) circle (0.0404cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.78,-0.295) circle (0.0422cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0774,-3.64) circle (0.0774cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.14,-2.51) circle (0.109cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.76,-4.97) circle (0.0764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.10,-0.442) circle (0.0631cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.544,-4.28) circle (0.0777cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.93,-1.52) circle (0.0897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.88,-5.26) circle (0.170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.34,-5.75) circle (0.0788cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.75,-1.34) circle (0.0788cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.55,-1.91) circle (0.0467cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.91,-5.55) circle (0.0467cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.34,-2.61) circle (0.114cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.64,-5.05) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.22,-0.417) circle (0.0595cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.417,-4.22) circle (0.0595cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.05,-1.64) circle (0.0711cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.61,-5.34) circle (0.114cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.45,-2.79) circle (0.0429cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.79,-5.45) circle (0.0429cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0655,-3.21) circle (0.0655cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.84,-3.06) circle (0.0988cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.50,-4.70) circle (0.0485cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.21,-0.738) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.80,-1.85) circle (0.0378cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.46,-4.88) circle (0.0503cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.58,-0.258) circle (0.0369cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.258,-3.58) circle (0.0369cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.88,-2.46) circle (0.0503cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.85,-4.80) circle (0.0378cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.738,-4.21) circle (0.0434cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.70,-1.50) circle (0.0485cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.06,-4.84) circle (0.0988cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.21,-0.0655) circle (0.0655cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.16,-5.67) circle (0.0376cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.55,-2.80) circle (0.0572cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.71,-5.45) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.01,-3.17) circle (0.102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.44,-4.77) circle (0.0463cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.29,-0.708) circle (0.0417cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.87,-1.87) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.41,-4.96) circle (0.0439cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.94,-2.53) circle (0.0389cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.95,-4.96) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.31,-0.0420) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.45,-2.71) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.67,-1.16) circle (0.0376cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.80,-5.55) circle (0.0572cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0420,-3.31) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.96,-2.95) circle (0.0627cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.53,-4.94) circle (0.0389cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.96,-2.41) circle (0.0439cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.87,-4.87) circle (0.0341cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.708,-4.29) circle (0.0417cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.77,-1.44) circle (0.0463cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.17,-5.01) circle (0.102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.18,-5.75) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.54,-2.70) circle (0.0490cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.75,-1.18) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.70,-5.54) circle (0.0490cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.06,-3.01) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.48,-5.00) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-5.00,-2.48) circle (0.0349cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.01,-5.06) circle (0.0641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0431,-3.06) circle (0.0431cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.74,-3.27) circle (0.0668cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.27,-4.74) circle (0.0668cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.06,-0.0431) circle (0.0431cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.85,-3.35) circle (0.0684cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.20,-4.82) circle (0.0405cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.82,-3.20) circle (0.0405cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.35,-4.85) circle (0.0684cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.89,-3.25) circle (0.0411cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.25,-4.89) circle (0.0411cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.66,-3.41) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.41,-4.66) circle (0.0481cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.74,-3.47) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.47,-4.74) circle (0.0489cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.60,-3.52) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.52,-4.60) circle (0.0362cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.66,-3.56) circle (0.0367cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.56,-4.66) circle (0.0367cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.62,-3.59) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.59,-3.57) circle (0.0160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.55,-3.59) circle (0.0283cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.60,-3.63) circle (0.0286cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.56,-3.65) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.54,-3.63) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.51,-3.65) circle (0.0227cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.55,-3.68) circle (0.0229cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.52,-3.70) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.50,-3.68) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.48,-3.70) circle (0.0186cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-4.51,-3.72) circle (0.0187cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.59,-4.55) circle (0.0283cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.57,-4.59) circle (0.0160cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.59,-4.62) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.63,-4.60) circle (0.0286cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.65,-4.51) circle (0.0227cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.63,-4.54) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.65,-4.56) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.68,-4.55) circle (0.0229cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.70,-4.48) circle (0.0186cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.68,-4.50) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.70,-4.52) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.72,-4.51) circle (0.0187cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-14.1,-14.1) circle (14.1cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-6.72,-0.960) circle (0.960cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.960,-6.72) circle (0.960cm);






\end{scope}

\end{tikzpicture}
\end{document}

==> tikzs/diskarr1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=.36] 
\clip (-8,-\prange) rectangle (5,8);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.062,0.2840) circle (1.689cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.754,3.696) circle (3.989cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.4923,0.03083) circle (0.7515cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.9696,-2.644) circle (2.733cm);

\end{tikzpicture}
\end{document}

==> tikzs/kECdodecahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
\clip (-\prange,-\prange) rectangle (\prange,\prange);


% halfspaces
\draw[very thin] (-3,2.618) -- (3,2.618) node[pos=.5,above] {\Huge $0$};
\fill[darkgray,opacity=\opac] (-3,2.618) rectangle (3,4);

\draw[very thin] (-3,-2.618) -- (3,-2.618) node[pos=.5,below] {\Huge $0$};
\fill[darkgray,opacity=\opac] (-3,-2.618) rectangle (3,-4);


\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,1.618) circle (1.000cm) node[opacity=1] {\huge $2-\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,1.618) circle (1.000cm) node[opacity=1] {\huge $2-\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,-1.618) circle (1.000cm) node[opacity=1] {\huge $2-\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,-1.618) circle (1.000cm) node[opacity=1] {\huge $2-\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,0) circle (0.6180cm) node[opacity=1] {\Large $\varphi-1$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,0) circle (0.6180cm)
node[opacity=1] {\Large $\varphi-1$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,1.000) circle (0.3820cm) node[opacity=1] {\Large $1$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,1.000) circle (0.3820cm) node[opacity=1] {\Large $1$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,-1.000) circle (0.3820cm) node[opacity=1] {\Large $1$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,-1.000) circle (0.3820cm) node[opacity=1] {\Large $1$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.7236,0) circle (0.2764cm) node[opacity=1] {\tiny $3-\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.7236,0) circle (0.2764cm) node[opacity=1] {\tiny $3-\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,0.3820) circle (0.2361cm) 
node[opacity=1] { $\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,0.3820) circle (0.2361cm) node[opacity=1] { $\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,-0.3820) circle (0.2361cm) node[opacity=1] { $\varphi$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,-0.3820) circle (0.2361cm)node[opacity=1] { $\varphi$};

\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.1910) circle (0.1910cm) node[opacity=1] {\small $2$};
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.1910) circle (0.1910cm) node[opacity=1] {\small $2$};

\end{tikzpicture}
\end{document}













==> tikzs/lightsource.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}

\begin{tikzpicture}[scale=1.5]
\coordinate (N) at (0,1);
\coordinate (P) at (0.704,-1.061);
% unit sphere
\draw (0,0) circle (1cm);
% real line
\draw (-1.5,0) -- (1.5,0);
\node  (A) at (0.725,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (B) at (-0.041,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\draw[ultra thick,darkgray!30] (A)--(B) node [anchor=north,midway,black] {$b(p)$};
\draw [ultra thick,domain=265.26:341.86,darkgray!30] plot ({cos(\x)}, {sin(\x)});
\node  (C) at (0.95,-.311) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (D) at (-0.082,-.997) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\draw (C)--(N)--(D);
\node  at (N) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\draw [darkgray!30] (C)--(P)--(D);
\node  at (P) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node  at (P) [anchor=north west]  {$p$};
\node  at (P) [anchor=south east,inner sep=.3cm]  {$\beta_p$};
\end{tikzpicture}

\end{document}

==> tikzs/lightsource2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}

\begin{tikzpicture}[scale=1.5]
\coordinate (N) at (0,1);
\coordinate (P) at (0.67,-1.59);
% unit sphere
\draw (0,0) circle (1cm);
% real line
\draw (-1.5,0) -- (1.5,0);
%ball
\node  (A) at (0.8,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (B) at (-0.28,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\draw[ultra thick,darkgray!30] (A)--(B) node [anchor=north,midway,black] {$b(p)$};
% spherical cap
\draw [ultra thick,domain=238.29:347.35,darkgray!30] plot ({cos(\x)}, {sin(\x)});
\node  (C) at (0.98,-.22) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (D) at (-0.53,-.85) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
% projection rays
\draw (C)--(N)--(D);
\node  at (N) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\draw [darkgray!30] (C)--(P)--(D);
% light source point
\node  at (P) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node  at (P) [anchor=north west]  {$p$};
\node  at (P) [anchor=south east,inner sep=.55cm,xshift=.5cm]  {$\beta_p$};
% polar hyperplane
\draw [shorten >= -1.2cm, shorten <=-0.8cm] (C) -- (D) node [anchor=north,pos=1.3,black] {$p^\perp$};
\end{tikzpicture}

\end{document}

==> tikzs/lightsource3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}

\begin{tikzpicture}[scale=1.5]
\coordinate (N) at (0,1);
\coordinate (P) at (0.67,-1.59);
% center projection
\draw[dashed] (N) -- (P);
% unit sphere
\draw (0,0) circle (1cm);
% real line
\draw (-1.5,0) -- (1.5,0);
%ball
\node  (A) at (0.8,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (B) at (-0.28,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};

\draw[ultra thick,darkgray!30] (B)--(A) node [anchor=north,pos=.25,black,inner sep=1pt] {$b_p$};
% spherical cap
\draw [ultra thick,domain=238.29:347.35,darkgray!30] plot ({cos(\x)}, {sin(\x)});
\node  (C) at (0.98,-.22) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (D) at (-0.53,-.85) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
% projection rays
\draw (C)--(N)--(D);
\node  at (N) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\draw [darkgray!30] (C)--(P)--(D);
% light source point
\node  at (P) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node  at (P) [anchor=north west]  {$p$};
\node  at (P) [anchor=south east,inner sep=.55cm,xshift=.3cm]  {$\beta_p$};
% polar hyperplane
\draw [shorten >= -1.2cm, shorten <=-0.8cm] (C) -- (D) node [anchor=north,pos=1.3,black] {$p^\perp$};

\node at (.26,0) {$+$};
\end{tikzpicture}

\end{document}

==> tikzs/lightsource4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}

\begin{tikzpicture}[scale=1.2]
\coordinate (N) at (0,1);
\coordinate (P) at (0.67,-1.59);
% center projection
% \draw[dashed] (N) -- (P);
% unit sphere
\draw (0,0) circle (1cm);
% real line
\draw (-1.75,0) -- (1.75,0) node [pos=.09,above] {$\widehat{\mathbb R^d}$};
\node at (-1,-.7) {$\mathbb S^d$};
\node at (-1.3,-1.6) {$\mathbb R^{d+1}$};

%ball
\node  (A) at (0.8,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (B) at (-0.28,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};

\draw[line width=.5mm,darkgray!30] (B)--(A) node [above,pos=.5,black,inner sep=1pt] {$b_v$};
% spherical cap
\draw [ultra thick,domain=238.29:347.35,darkgray!30] plot ({cos(\x)}, {sin(\x)});
\node  (C) at (0.98,-.22) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (D) at (-0.53,-.85) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
% projection rays
\draw (C)--(N)--(D);
\node  at (N) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\draw [darkgray!30] (C)--(P)--(D);
% light source point
\node  at (P) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node  at (P) [anchor=north west]  {$v$};
% \node  at (P) [anchor=south east,inner sep=.55cm,xshift=.3cm]  {$\beta_p$};
% polar hyperplane
% \draw [shorten >= -1.2cm, shorten <=-0.8cm] (C) -- (D) node [anchor=north,pos=1.3,black] {$p^\perp$};

% \node at (.26,0) {$+$};
\end{tikzpicture}

\end{document}

==> tikzs/lightsource5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}



\begin{tikzpicture}[scale=1.2]

\begin{scope}[xshift=4cm,scale=1.3]
	\node at (0,0) {\includegraphics[scale=.23]{tikzs/Isomorphisms3.png}};
	\node at (0.25,.75) {\footnotesize $S_v$};
	\node at (-2.3,.3) {\footnotesize $v$};	
	\node at (-1,-.4) {\footnotesize $X_{v}$};		
	\node at (1.1,.1) {\footnotesize $\widehat {\mathbb R^d}$};
	\node at (1.5,.6) {\footnotesize $\mathbb S^{d}$};
	\node at (2.5,.3) {\footnotesize $\mathbb R^{d+1}$};
	\node at (-1,2) {\footnotesize $\mathbb S(\mathbb{R}^{d+1,1})$};		
\end{scope}		
\begin{scope}[xshift=-3cm]
\coordinate (N) at (0,1);
\coordinate (P) at (0.67,-1.59);
% center projection
% \draw[dashed] (N) -- (P);
% unit sphere
\draw (0,0) circle (1cm);
% real line
\draw (-1.75,0) -- (1.75,0) node [pos=.99,above] {\small $\widehat{\mathbb R^d}$} node [anchor=south,inner sep=1cm] {\small $\mathbb R^{d+1}$};
\node at (-1,.7) {\small $\mathbb S^d$};
%\node at (-1.3,-1.6) {$\mathbb E^{d+1}$};

%ball
\node  (A) at (0.8,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (B) at (-0.28,0) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};

\draw[line width=.5mm,darkgray!30] (B)--(A) node [above,pos=.5,black,inner sep=1pt] {\small $S_v$};
% spherical cap
\draw [ultra thick,domain=238.29:347.35,darkgray!30] plot ({cos(\x)}, {sin(\x)});
\node  (C) at (0.98,-.22) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  (D) at (-0.53,-.85) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
% projection rays
\draw (C)--(N)--(D);
\node  at (N) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\draw [darkgray!30] (C)--(P)--(D);
% light source point
\node  at (P) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node  at (P) [anchor=north west]  {\small $v$};
% \node  at (P) [anchor=south east,inner sep=.55cm,xshift=.3cm]  {$\beta_p$};
% polar hyperplane
% \draw [shorten >= -1.2cm, shorten <=-0.8cm] (C) -- (D) node [anchor=north,pos=1.3,black] {$p^\perp$};

% \node at (.26,0) {$+$};
\end{scope}
%\draw[help lines,step=1] (-5,-3) grid (5,3);
\end{tikzpicture}

\end{document}

==> tikzs/nonpoly.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);
% \clip (-1.2,-1.2) rectangle (1.2,1.2);
\begin{scope}[scale=2.1547]


\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5359) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.9282,0.5359) circle (0.4641cm);

\end{scope}


\end{tikzpicture}
\end{document}

==> tikzs/oct0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=.7] 

%---hollow
\fill[darkgray,opacity=\opac] (-3,-3) rectangle (3,3);
\fill[white] (0,0) circle (2.414cm);

%---boundaries
\draw[very thin] (1.414,0) circle (1.00cm);
\draw[very thin] (0,1.414) circle (1.00cm);
\draw[very thin] (0,0) circle (-2.414cm);
\draw[very thin] (0,0) circle (0.414cm);
\draw[very thin] (0,-1.414) circle (1.00cm);
\draw[very thin] (-1.414,0) circle (1.00cm);

%---interiors
\fill[darkgray,opacity=\opac] (1.414,0) circle (1.00cm);
\fill[darkgray,opacity=\opac] (0,1.414) circle (1.00cm);
\fill[darkgray,opacity=\opac] (0,0) circle (0.414cm);
\fill[darkgray,opacity=\opac] (0,-1.414) circle (1.00cm);
\fill[darkgray,opacity=\opac] (-1.414,0) circle (1.00cm);

\end{tikzpicture}
\end{document}

==> tikzs/oct0dual.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\opacdual{.35}
\definecolor{myblue}{rgb}{0.28,0.8,1}
\begin{document}
\begin{tikzpicture}[scale=.7] 
\clip (-3,-3) rectangle (3,3);
%---hollow
\fill[darkgray,opacity=\opac] (-3,-3) rectangle (3,3);
\fill[white] (0,0) circle (2.414cm);



%---interiors
\fill[darkgray,opacity=\opac] (1.414,0) circle (1.00cm);
\fill[darkgray,opacity=\opac] (0,1.414) circle (1.00cm);
\fill[darkgray,opacity=\opac] (0,0) circle (0.414cm);
\fill[darkgray,opacity=\opac] (0,-1.414) circle (1.00cm);
\fill[darkgray,opacity=\opac] (-1.414,0) circle (1.00cm);



%---interiors
\fill[myblue,opacity=\opacdual]  (2.414,2.414) circle (2.414cm);
\fill[myblue,opacity=\opacdual]   (-2.414,2.414) circle (2.414cm);
\fill[myblue,opacity=\opacdual]   (2.414,-2.414) circle (2.414cm);
\fill[myblue,opacity=\opacdual]   (-2.414,-2.414) circle (2.414cm);
\fill[myblue,opacity=\opacdual]   (.414,.414) circle (.414cm);
\fill[myblue,opacity=\opacdual]   (-.414,.414) circle (.414cm);
\fill[myblue,opacity=\opacdual]   (.414,-.414) circle (.414cm);
\fill[myblue,opacity=\opacdual]   (-.414,-.414) circle (.414cm);

%---boundaries
\draw[very thin] (1.414,0) circle (1.00cm);
\draw[very thin] (0,1.414) circle (1.00cm);
\draw[very thin] (0,0) circle (-2.414cm);
\draw[very thin] (0,0) circle (0.414cm);
\draw[very thin] (0,-1.414) circle (1.00cm);
\draw[very thin] (-1.414,0) circle (1.00cm);


% dual
%---boundaries
\draw[very thin] (2.414,2.414) circle (2.414cm);
\draw[very thin] (-2.414,2.414) circle (2.414cm);
\draw[very thin] (2.414,-2.414) circle (2.414cm);
\draw[very thin] (-2.414,-2.414) circle (2.414cm);
\draw[very thin] (.414,.414) circle (.414cm);
\draw[very thin] (-.414,.414) circle (.414cm);
\draw[very thin] (.414,-.414) circle (.414cm);
\draw[very thin] (-.414,-.414) circle (.414cm);

\end{tikzpicture}
\end{document}

==> tikzs/octapo.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=.7] 

%---hollow
\fill[darkgray,opacity=\opac] (-3,-3) rectangle (3,3);
\fill[white] (0,0) circle (2.414cm);

% \begin{scope}
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.41,0) circle (1.00cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.41) circle (1.00cm);

\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.414cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-1.41) circle (1.00cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.41,0) circle (1.00cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.19,1.19) circle (0.210cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.69,1.27) circle (0.299cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.27,1.69) circle (0.299cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.19,1.19) circle (0.210cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.19,-1.19) circle (0.210cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.427,0.427) circle (0.0755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.19,-1.19) circle (0.210cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.427,0.427) circle (0.0755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.427,-0.427) circle (0.0755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.427,-0.427) circle (0.0755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.69,1.27) circle (0.299cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.69,-1.27) circle (0.299cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.386,0.289) circle (0.0682cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.69,-1.27) circle (0.299cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.386,0.289) circle (0.0682cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.386,-0.289) circle (0.0682cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.386,-0.289) circle (0.0682cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.27,1.69) circle (0.299cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.27,-1.69) circle (0.299cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.289,0.386) circle (0.0682cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.27,-1.69) circle (0.299cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.289,0.386) circle (0.0682cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.289,-0.386) circle (0.0682cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.289,-0.386) circle (0.0682cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.960,1.92) circle (0.0848cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.92,0.960) circle (0.0848cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.947,0.947) circle (0.0558cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.60,1.60) circle (0.0473cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.04,1.45) circle (0.0366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.45,1.04) circle (0.0366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.39,1.39) circle (0.0273cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.09,2.05) circle (0.0964cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.11,0.881) circle (0.125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.04,0.978) circle (0.0461cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.63,1.71) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.09,1.41) circle (0.0322cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.38,1.03) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.34,1.37) circle (0.0263cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.881,2.11) circle (0.125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.05,1.09) circle (0.0964cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.978,1.04) circle (0.0461cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.71,1.63) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.03,1.38) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.41,1.09) circle (0.0322cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.37,1.34) circle (0.0263cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.960,1.92) circle (0.0848cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.960,-1.92) circle (0.0848cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.209,0.417) circle (0.0184cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.960,-1.92) circle (0.0848cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.209,0.417) circle (0.0184cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.209,-0.417) circle (0.0184cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.209,-0.417) circle (0.0184cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.92,0.960) circle (0.0848cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.92,-0.960) circle (0.0848cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.417,0.209) circle (0.0184cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.92,-0.960) circle (0.0848cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.417,0.209) circle (0.0184cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.417,-0.209) circle (0.0184cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.417,-0.209) circle (0.0184cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.947,0.947) circle (0.0558cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.947,-0.947) circle (0.0558cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.529,0.529) circle (0.0312cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.947,-0.947) circle (0.0558cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.529,0.529) circle (0.0312cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.529,-0.529) circle (0.0312cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.529,-0.529) circle (0.0312cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.60,1.60) circle (0.0473cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.60,-1.60) circle (0.0473cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.60,-1.60) circle (0.0473cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.04,1.45) circle (0.0366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.04,-1.45) circle (0.0366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.04,-1.45) circle (0.0366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.45,1.04) circle (0.0366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.45,-1.04) circle (0.0366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.45,-1.04) circle (0.0366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.39,1.39) circle (0.0273cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.39,-1.39) circle (0.0273cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.39,-1.39) circle (0.0273cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.09,2.05) circle (0.0964cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.09,-2.05) circle (0.0964cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.203,0.381) circle (0.0180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.09,-2.05) circle (0.0964cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.203,0.381) circle (0.0180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.203,-0.381) circle (0.0180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.203,-0.381) circle (0.0180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.11,0.881) circle (0.125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.11,-0.881) circle (0.125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.404,0.168) circle (0.0238cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.11,-0.881) circle (0.125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.404,0.168) circle (0.0238cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.404,-0.168) circle (0.0238cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.404,-0.168) circle (0.0238cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.04,0.978) circle (0.0461cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.04,-0.978) circle (0.0461cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.511,0.479) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.04,-0.978) circle (0.0461cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.511,0.479) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.511,-0.479) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.511,-0.479) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.63,1.71) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.63,-1.71) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.63,-1.71) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.09,1.41) circle (0.0322cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.09,-1.41) circle (0.0322cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.09,-1.41) circle (0.0322cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.38,1.03) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.38,-1.03) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.38,-1.03) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.34,1.37) circle (0.0263cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.34,-1.37) circle (0.0263cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.34,-1.37) circle (0.0263cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.881,2.11) circle (0.125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.881,-2.11) circle (0.125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.168,0.404) circle (0.0238cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.881,-2.11) circle (0.125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.168,0.404) circle (0.0238cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.168,-0.404) circle (0.0238cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.168,-0.404) circle (0.0238cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.05,1.09) circle (0.0964cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.05,-1.09) circle (0.0964cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.381,0.203) circle (0.0180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.05,-1.09) circle (0.0964cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.381,0.203) circle (0.0180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.381,-0.203) circle (0.0180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.381,-0.203) circle (0.0180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.978,1.04) circle (0.0461cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.978,-1.04) circle (0.0461cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.479,0.511) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.978,-1.04) circle (0.0461cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.479,0.511) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.479,-0.511) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.479,-0.511) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.71,1.63) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.71,-1.63) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.71,-1.63) circle (0.0575cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.03,1.38) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.03,-1.38) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.03,-1.38) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.41,1.09) circle (0.0322cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.41,-1.09) circle (0.0322cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.41,-1.09) circle (0.0322cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.37,1.34) circle (0.0263cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.37,-1.34) circle (0.0263cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.37,-1.34) circle (0.0263cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.722,2.17) circle (0.0425cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.01,1.21) circle (0.0237cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.21,2.01) circle (0.0237cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.17,0.722) circle (0.0425cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.957,1.78) circle (0.0242cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.78,0.957) circle (0.0242cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.868,0.868) circle (0.0256cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.768,2.24) circle (0.0453cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.06,1.21) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.78,1.61) circle (0.0175cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.26,2.02) circle (0.0318cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.25,0.657) circle (0.0664cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.57,1.80) circle (0.0232cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.976,1.82) circle (0.0192cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.82,0.937) circle (0.0201cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.909,0.883) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.01,2.17) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.15,1.05) circle (0.0190cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.657,2.25) circle (0.0664cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.02,1.26) circle (0.0318cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.80,1.57) circle (0.0232cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.21,2.06) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.24,0.768) circle (0.0453cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.61,1.78) circle (0.0175cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.937,1.82) circle (0.0201cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.82,0.976) circle (0.0192cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.883,0.909) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.05,2.15) circle (0.0190cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.17,1.01) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.722,2.17) circle (0.0425cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.722,-2.17) circle (0.0425cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.722,-2.17) circle (0.0425cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.01,1.21) circle (0.0237cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.01,-1.21) circle (0.0237cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.01,-1.21) circle (0.0237cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.21,2.01) circle (0.0237cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.21,-2.01) circle (0.0237cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.21,-2.01) circle (0.0237cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.17,0.722) circle (0.0425cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.17,-0.722) circle (0.0425cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.17,-0.722) circle (0.0425cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.957,1.78) circle (0.0242cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.957,-1.78) circle (0.0242cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.957,-1.78) circle (0.0242cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.78,0.957) circle (0.0242cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.78,-0.957) circle (0.0242cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.78,-0.957) circle (0.0242cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.868,0.868) circle (0.0256cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.868,-0.868) circle (0.0256cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.576,0.576) circle (0.0170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.868,-0.868) circle (0.0256cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.576,0.576) circle (0.0170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.576,-0.576) circle (0.0170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.576,-0.576) circle (0.0170cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.768,2.24) circle (0.0453cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.768,-2.24) circle (0.0453cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.768,-2.24) circle (0.0453cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.06,1.21) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.06,-1.21) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.06,-1.21) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.78,1.61) circle (0.0175cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.78,-1.61) circle (0.0175cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.78,-1.61) circle (0.0175cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.26,2.02) circle (0.0318cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.26,-2.02) circle (0.0318cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.26,-2.02) circle (0.0318cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.25,0.657) circle (0.0664cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.25,-0.657) circle (0.0664cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.25,-0.657) circle (0.0664cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.57,1.80) circle (0.0232cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.57,-1.80) circle (0.0232cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.57,-1.80) circle (0.0232cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.976,1.82) circle (0.0192cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.976,-1.82) circle (0.0192cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.976,-1.82) circle (0.0192cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.82,0.937) circle (0.0201cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.82,-0.937) circle (0.0201cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.82,-0.937) circle (0.0201cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.909,0.883) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.909,-0.883) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.909,-0.883) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.01,2.17) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.01,-2.17) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.01,-2.17) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.15,1.05) circle (0.0190cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.15,-1.05) circle (0.0190cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.15,-1.05) circle (0.0190cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.657,2.25) circle (0.0664cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.657,-2.25) circle (0.0664cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.657,-2.25) circle (0.0664cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.02,1.26) circle (0.0318cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.02,-1.26) circle (0.0318cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.02,-1.26) circle (0.0318cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.80,1.57) circle (0.0232cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.80,-1.57) circle (0.0232cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.80,-1.57) circle (0.0232cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.21,2.06) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.21,-2.06) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.21,-2.06) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.24,0.768) circle (0.0453cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.24,-0.768) circle (0.0453cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.24,-0.768) circle (0.0453cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.61,1.78) circle (0.0175cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.61,-1.78) circle (0.0175cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.61,-1.78) circle (0.0175cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.937,1.82) circle (0.0201cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.937,-1.82) circle (0.0201cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.937,-1.82) circle (0.0201cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.82,0.976) circle (0.0192cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.82,-0.976) circle (0.0192cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.82,-0.976) circle (0.0192cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.883,0.909) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.883,-0.909) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.883,-0.909) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.05,2.15) circle (0.0190cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.05,-2.15) circle (0.0190cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.05,-2.15) circle (0.0190cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.17,1.01) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.17,-1.01) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.17,-1.01) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.567,2.27) circle (0.0251cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.27,0.567) circle (0.0251cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.588,2.31) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.32,0.521) circle (0.0409cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.521,2.32) circle (0.0409cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.31,0.588) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.567,2.27) circle (0.0251cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.567,-2.27) circle (0.0251cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.567,-2.27) circle (0.0251cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.27,0.567) circle (0.0251cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.27,-0.567) circle (0.0251cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.27,-0.567) circle (0.0251cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.588,2.31) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.588,-2.31) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.588,-2.31) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.32,0.521) circle (0.0409cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.32,-0.521) circle (0.0409cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.32,-0.521) circle (0.0409cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.521,2.32) circle (0.0409cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.521,-2.32) circle (0.0409cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.521,-2.32) circle (0.0409cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.31,0.588) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.31,-0.588) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.31,-0.588) circle (0.0260cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.475,2.35) circle (0.0168cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.35,0.430) circle (0.0277cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.430,2.35) circle (0.0277cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.35,0.475) circle (0.0168cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.475,2.35) circle (0.0168cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.475,-2.35) circle (0.0168cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.475,-2.35) circle (0.0168cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.35,0.430) circle (0.0277cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.35,-0.430) circle (0.0277cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.35,-0.430) circle (0.0277cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.430,2.35) circle (0.0277cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.430,-2.35) circle (0.0277cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.430,-2.35) circle (0.0277cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.35,0.475) circle (0.0168cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.35,-0.475) circle (0.0168cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.35,-0.475) circle (0.0168cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.37,0.366) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.366,2.37) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.37,0.366) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (2.37,-0.366) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.37,-0.366) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.366,2.37) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.366,-2.37) circle (0.0199cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.366,-2.37) circle (0.0199cm);

% \end{scope}

\end{tikzpicture}
\end{document}

==> tikzs/orthocarrier.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
%----orthocarrier
\begin{tikzpicture}[scale=3]

%-------------coordinates 
%--out
\coordinate (NE) at (1,1);
\coordinate (NW) at (-1,1);
\coordinate (SW) at (-1,-1);
\coordinate (SE) at (1,-1);
%--in
\coordinate (NEin) at (.172,.172);
\coordinate (NWin) at (-.172,.172);
\coordinate (SWin) at (-.172,-.172);
\coordinate (SEin) at (.172,-.172);

%-----------non-diagonals-edges
\draw \NEinin -- \NE;
\draw \NWinin -- \NW;
\draw \SEinin -- \SE;
\draw \SWinin -- \SW;
\draw (NE) -- \NEu -- \NWu -- (NW) -- \NWl --\SWl -- (SW) -- \SWd -- \SEd -- (SE) -- \SEr -- \NEr -- (NE);
\draw (NEin) -- \SEu -- \SWu -- (NWin) -- \NEl --\SEl -- (SWin) -- \NWd -- \NEd -- (SEin) -- \SWr -- \NWr -- (NEin);
\draw \NWr -- \NEr;
\draw \SWr -- \SEr;
\draw \NWl -- \NEl;
\draw \SWl -- \SEl;
\draw \NEu -- \SEu;
\draw \NWu -- \SWu;
\draw \NEd -- \SEd;
\draw \NWd -- \SWd;

%--------------square out
\draw (SW) rectangle (NE);
%--------------square in
\draw (SWin) rectangle (NEin);
%--------------square in
\draw \SWinin rectangle \NEinin;

%----nodes out 
\node  at (NE) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at (NW) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at (SW) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at (SE) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%----nodes in
\node  at (NEin) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at (NWin) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at (SWin) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at (SEin) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%----nodes inright
\node  at \NWr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NEr [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWr [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%-----------------nodes inup
\node  at \SEu [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NEu [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWu [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWu [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%-----------------nodes inleft
\node  at \NEl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%-----------------nodes indown
\node  at \NEd [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEd [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWd [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWd [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%----------------nodes inin
\node  at \NEinin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWinin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWinin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEinin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%-------------extras
%\node[right=.4cm] {{\Large $t$}};
\end{tikzpicture} 
\end{document}

==> tikzs/orthocarrierdiags.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
%----orthocarrierdiags
\begin{tikzpicture}[scale=3]

%-------------coordinates 
%--out
\coordinate (NE) at (1,1);
\coordinate (NW) at (-1,1);
\coordinate (SW) at (-1,-1);
\coordinate (SE) at (1,-1);
%--in
\coordinate (NEin) at (.172,.172);
\coordinate (NWin) at (-.172,.172);
\coordinate (SWin) at (-.172,-.172);
\coordinate (SEin) at (.172,-.172);

%---------------square
%\filldraw[mylgray] \SEin -- (\vxin,\vxin) --(1,1) -- (1,-1);


%------------tangles
%\draw[ultra thick] (-1,-1) -- (-0.477592, -0.0682245) --
% (-0.359246, 0.0513208) -- \NWin -- (\vxin,\vxin);
%\draw[ultra thick] (-1,1) -- (-0.477592, 0.0682245) --
% (-0.359246, -0.0513208) -- \SWin -- \SEin;

%-----------non-diagonals-edges
\draw (SW) -- (NE);
\draw (NW) -- (SE);
\draw (NE) -- \NEu -- \NWu -- (NW) -- \NWl --\SWl -- (SW) -- \SWd -- \SEd -- (SE) -- \SEr -- \NEr -- (NE);
\draw (NEin) -- \SEu -- \SWu -- (NWin) -- \NEl --\SEl -- (SWin) -- \NWd -- \NEd -- (SEin) -- \SWr -- \NWr -- (NEin);
\draw \NWr -- \NEr;
\draw \SWr -- \SEr;
\draw \NWl -- \NEl;
\draw \SWl -- \SEl;
\draw \NEu -- \SEu;
\draw \NWu -- \SWu;
\draw \NEd -- \SEd;
\draw \NWd -- \SWd;

%---------diagonals-edges
%---black diagonals
\draw (NE) -- \NWu -- (NWin) -- \NWl -- (SW) -- \SEl -- (NWin) -- \SEu -- (NE);
\draw (NE) -- \NWr -- (SEin) -- \NWd -- (SW) -- \SEd -- (SEin) -- \SEr -- (NE);
\draw \NWr -- \SEr;
\draw \NWu -- \SEu;
\draw \NWl -- \SEl;
\draw \NWd -- \SEd;

\draw (SEin) -- \SWinin -- (NWin) -- \NEinin -- (SEin);


%----white diagonals
\draw (NW) -- \NEu -- (NEin) -- \NEr -- (SE) -- \SWr -- (NEin) -- \SWu -- (NW);
\draw (NW) -- \NEl -- (SWin) -- \NEd -- (SE) -- \SWd -- (SWin) -- \SWl -- (NW);
\draw \NEr -- \SWr;
\draw \NEu -- \SWu;
\draw \NEl -- \SWl;
\draw \NEd -- \SWd;

\draw (SWin) -- \SEinin -- (NEin) -- \NWinin -- (SWin);

%--------------square out
\draw (SW) rectangle (NE);
%--------------square in
\draw (SWin) rectangle (NEin);
%--------------square in
\draw \SWinin rectangle \NEinin;

%----nodes out 

\node  at (NE) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at (NW) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at (SW) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at (SE) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%----nodes in
\node  at (NEin) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at (NWin) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at (SWin) [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at (SEin) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%----nodes inright
\node  at \NWr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NEr [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \SWr  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
 
%-----------------nodes inup
\node  at \SEu [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NEu [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWu [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWu [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};

%-----------------nodes inleft

\node  at \NEl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

%-----------------nodes indown

\node  at \NEd [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEd [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWd [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWd [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

%----------------nodes inin

\node  at \NEinin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWinin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWinin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEinin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%-------------extras
\end{tikzpicture} 
\end{document}

==> tikzs/orthopushes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
%----orthomodel
\begin{tikzpicture}[scale=2]
%---origin
%---highlights
\draw[ultra thick] \SW rectangle \NE;
\draw[ultra thick] \SWin rectangle \NEin;
\draw[ultra thick] \NE -- \NEin;
\draw[ultra thick] \NW -- \NWin;
\draw[ultra thick] \SW -- \SWin;
\draw[ultra thick] \SE -- \SEin;
  
%----nodes out 
\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%----nodes in
\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

%---labels out
\draw \NE circle (0pt) node[anchor= south west] {$1$};
\draw \NW circle (0pt) node[anchor= south east] {$-2$};
\draw \SW circle (0pt) node[anchor=north  east] {$3$};
\draw \SE circle (0pt) node[anchor=north west] {\hspace{-0.25cm}$-4$};

%---labels in
\draw \NEin circle (0pt) node[anchor=west] {$-3$};
\draw \NWin circle (0pt) node[anchor=east] {$4$};
\draw \SWin circle (0pt) node[anchor=east] {$-1$};
\draw \SEin circle (0pt) node[anchor=west] {$2$};

%---muR
	\begin{scope}[xshift=2.8cm]

	%---non-diagonals-edges
	\draw \NWin -- \NW;
	\draw \SWin -- \SW;

	%---highlights
	\draw[ultra thick] \NE -- \SE;
	\draw[ultra thick] \NEin -- \SEin;
	\draw[ultra thick] \NEin -- \NE;
	\draw[ultra thick] \SEin -- \SE;
	\draw[ultra thick] \NWr -- \NEr;
	\draw[ultra thick] \SWr -- \SEr;
	\draw[ultra thick] \NWr -- \SWr;
	\draw[ultra thick] \NEr -- \SEr;
	\draw[ultra thick] \NE -- \NEr;
	\draw[ultra thick] \SE -- \SEr;
	\draw[ultra thick] \NEin -- \NWr;
	\draw[ultra thick] \SEin -- \SWr;

	%--------------square out
	\draw \SW rectangle \NE;
	%--------------square in
	\draw \SWin rectangle \NEin;

	%----nodes out 

	\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	%----nodes in
	\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%----nodes inright
	\node  at \NWr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NEr [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node at \SWr  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};

	%-----------------labels out
	\draw \NE circle (0pt) node[anchor= south west] {$1$};
	\draw \NEin circle (0pt) node[anchor= south east] {$-2$};
	\draw \SEin circle (0pt) node[anchor=north  east] {$3$};
	\draw \SE circle (0pt) node[anchor=north west] {\hspace{-0.25cm}$-4$};

	%-----------------labels in
	\draw \NEr circle (0pt) node[anchor=west] {\tiny $-3$};
	\draw \NWr circle (0pt) node[anchor=east] {\tiny $4$};
	\draw \SWr circle (0pt) node[anchor=east] {\tiny $-1$};
	\draw \SEr circle (0pt) node[anchor=west] {\tiny $2$};
 
	\end{scope}
  
%---muL  
	\begin{scope}[xshift=-2.8cm]

	%---non-diagonals-edges
	\draw \NEin -- \NE;
	\draw \NWin -- \NW;
	\draw \SEin -- \SE;
	\draw \SWin -- \SW;

	%---square out
	\draw \SW rectangle \NE;
	%---square in
	\draw \SWin rectangle \NEin;
	
	%---highlights
	\draw[ultra thick] \NW -- \SW;
	\draw[ultra thick] \NWin -- \SWin;
	\draw[ultra thick] \NWin -- \NW;
	\draw[ultra thick] \SWin -- \SW;
	\draw[ultra thick] \NWl -- \NEl;
	\draw[ultra thick] \SWl -- \SEl;
	\draw[ultra thick] \NWl -- \SWl;
	\draw[ultra thick] \NEl -- \SEl;
	\draw[ultra thick] \NW -- \NWl;
	\draw[ultra thick] \SW -- \SWl;
	\draw[ultra thick] \NWin -- \NEl;
	\draw[ultra thick] \SWin -- \SEl;
	
	%----nodes out 
	\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum 	size=.15cm]  {};
	\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};

	%----nodes in
	\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

	%---nodes inleft

	\node  at \NEl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

	%---labels out
	\draw \NWin circle (0pt) node[anchor= south west] {$1$};
	\draw \NW circle (0pt) node[anchor= south east] {$-2$};
	\draw \SW circle (0pt) node[anchor=north  east] {$3$};
	\draw \SWin circle (0pt) node[anchor=north west] {\hspace{-0.25cm}$-4$};

	%---labels in
	\draw \NEl circle (0pt) node[anchor=south] {\tiny $-3$};
	\draw \NWl circle (0pt) node[anchor=east] {\tiny $4$};
	\draw \SWl circle (0pt) node[anchor=east] {\tiny $-1$};
	\draw \SEl circle (0pt) node[anchor=north] {\tiny $2$};

	\end{scope}

%---muU  
\begin{scope}[yshift=2.8cm]

	%-----------non-diagonals-edges
	\draw \NEin -- \NE;
	\draw \NWin -- \NW;
	\draw \SEin -- \SE;
	\draw \SWin -- \SW;

	%---highlights
	\draw[ultra thick] \NW -- \NE;
	\draw[ultra thick] \NWin -- \NEin;
	\draw[ultra thick] \NWin -- \NW;
	\draw[ultra thick] \NEin -- \NE;
	\draw[ultra thick] \NWu -- \NEu;
	\draw[ultra thick] \SWu -- \SEu;
	\draw[ultra thick] \NWu -- \SWu;
	\draw[ultra thick] \NEu -- \SEu;
	\draw[ultra thick] \NW -- \NWu;
	\draw[ultra thick] \NE -- \NEu;
	\draw[ultra thick] \NWin -- \SWu;
	\draw[ultra thick] \NEin -- \SEu;

	%--------------square out
	\draw \SW rectangle \NE;
	%--------------square in
	\draw \SWin rectangle \NEin;
	
	%----nodes out 
	\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum 	size=.15cm]  {};
	\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	%----nodes in
	\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

	%-----------------nodes inup
	\node  at \SEu [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NEu [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWu [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWu [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};

	%---labels out
	\draw \NE circle (0pt) node[anchor= south west] {$1$};
	\draw \NW circle (0pt) node[anchor= south east] {$-2$};
	\draw \NWin circle (0pt) node[anchor=north  east] {$3$};
	\draw \NEin circle (0pt) node[anchor=north west] {\hspace{-0.25cm}$-4$};

	%---labels in
	\draw \NEu circle (0pt) node[anchor=west] {\tiny $-3$};
	\draw \NWu circle (0pt) node[anchor=east] {\tiny $4$};
	\draw \SWu circle (0pt) node[anchor=east] {\tiny $-1$};
	\draw \SEu circle (0pt) node[anchor=west] {\tiny $2$};

\end{scope}
  
	%---muD  
	\begin{scope}[yshift=-2.8cm]


	%-----------non-diagonals-edges
	\draw \NEin -- \NE;
	\draw \NWin -- \NW;
	\draw \SEin -- \SE;
	\draw \SWin -- \SW;

	%---highlights
	\draw[ultra thick] \SW -- \SE;
	\draw[ultra thick] \SWin -- \SEin;
	\draw[ultra thick] \SWin -- \SW;
	\draw[ultra thick] \SEin -- \SE;
	\draw[ultra thick] \NWd -- \NEd;
	\draw[ultra thick] \SWd -- \SEd;
	\draw[ultra thick] \NWd -- \SWd;
	\draw[ultra thick] \NEd -- \SEd;
	\draw[ultra thick] \SW -- \SWd;
	\draw[ultra thick] \SE -- \SEd;
	\draw[ultra thick] \SWin -- \NWd;
	\draw[ultra thick] \SEin -- \NEd;

	%--------------square out
	\draw \SW rectangle \NE;
	%--------------square in
	\draw \SWin rectangle \NEin;
	
	%----nodes out 
	\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};

	%----nodes in
	\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};


	%---nodes indown

	\node  at \NEd [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEd [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWd [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWd [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

	%---labels out
	\draw \SEin circle (0pt) node[anchor= south west] {$1$};
	\draw \SWin circle (0pt) node[anchor= south east] {$-2$};
	\draw \SW circle (0pt) node[anchor=north  east] {$3$};
	\draw \SE circle (0pt) node[anchor=north west] {\hspace{-0.25cm}$-4$};
	
	%---labels in
	\draw \NEd circle (0pt) node[anchor=west] {\tiny $-3$};
	\draw \NWd circle (0pt) node[anchor=east] {\tiny $4$};
	\draw \SWd circle (0pt) node[anchor=east] {\tiny $-1$};
	\draw \SEd circle (0pt) node[anchor=west] {\tiny $2$};
   
	\end{scope}
 
	%---muout
	\begin{scope}[xshift=2.8cm,yshift=2.8cm]

	%---non-diagonals-edges
	\draw \NEin -- \NE;
	\draw \NWin -- \NW;
	\draw \SEin -- \SE;
	\draw \SWin -- \SW;

	%---highlights
	\draw[ultra thick] \NE -- (1.3,1.3);
	\draw[ultra thick] \NW -- (-1.3,1.3);
	\draw[ultra thick] \SW -- (-1.3,-1.3);
	\draw[ultra thick] \SE -- (1.3,-1.3);
	
	%--------------square out
	\draw[ultra thick] \SW rectangle \NE;
	%--------------square in
	\draw \SWin rectangle \NEin;
	
	%----nodes out 
	\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};

	%----nodes in
	\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

	%---labels in
	\draw \NE circle (0pt) node[anchor=west] { $-3$};
	\draw \NW circle (0pt) node[anchor=east] { $4$};
	\draw \SW circle (0pt) node[anchor=east] { $-1$};
	\draw \SE circle (0pt) node[anchor=west] { $2$};
	
	\end{scope}
  
	%---muin
	\begin{scope}[xshift=-2.8cm,yshift=-2.8cm]

	%---non-diagonals-edges
	\draw \NEin -- \NE;
	\draw \NWin -- \NW;
	\draw \SEin -- \SE;
	\draw \SWin -- \SW;

	%---highlights
	\draw[ultra thick] \NEinin -- \NEin;
	\draw[ultra thick] \NWinin -- \NWin;
	\draw[ultra thick] \SEinin -- \SEin;
	\draw[ultra thick] \SWinin -- \SWin;


	%--------------square out
	\draw \SW rectangle \NE;
	%--------------square in
	\draw[ultra thick] \SWin rectangle \NEin;
	%--------------square in
	\draw[ultra thick] \SWinin rectangle \NEinin;

	%----nodes out 
	\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	%----nodes in
	\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};

	%----------------nodes inin
	\node  at \NEinin [circle,draw=black,fill=black,inner sep=0pt,minimum 	size=.1cm]  {};
	\node  at \NWinin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
	\node  at \SWinin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
	\node  at \SEinin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};

	%-----------------labels out
	\draw \NEin circle (0pt) node[anchor=west] {$1$};
	\draw \NWin circle (0pt) node[anchor=east] {$-2$};
	\draw \SWin circle (0pt) node[anchor=east] {$3$};
	\draw \SEin circle (0pt) node[anchor=west] {$-4$};

	%-----------------labels in
	\draw \NEinin circle (0pt) node[anchor=west] {\tiny $-3$};
	\draw \NWinin circle (0pt) node[anchor=east] {\tiny $4$};
	\draw \SWinin circle (0pt) node[anchor=east] {\tiny $-1$};
	\draw \SEinin circle (0pt) node[anchor=west] {\tiny $2$};

	\end{scope}

%arrows
\draw[->] (1.2,0) -- (1.6,0)  node [midway, above] {$\widetilde\mu_1$};
\draw[->] (0,1.2) -- (0,1.6) node [midway, left] {$\widetilde\mu_2$};
\draw[->] (-1.2,0) -- (-1.6,0) node [midway, above] {$\widetilde\mu_{-1}$};
\draw[->] (0,-1.2) -- (0,-1.6) node [midway, left] {$\widetilde\mu_{-2}$};
\draw[->] (1.2,1.2) -- (1.4,1.4) node [midway, left,yshift=2pt] {$\widetilde\mu_{3}$};
\draw[->] (-1.2,-1.2) -- (-1.4,-1.4) node [midway, left,yshift=2pt] {$\widetilde\mu_{-3}$};

\end{tikzpicture}
\end{document}

==> tikzs/orthoreduce.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{subcaption}


% Define a prettier gray
\definecolor{mylgray}{HTML}{ececec}

%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
%----orthocarrier
\begin{tikzpicture}[scale=1.5]
% H_red1
\begin{scope}[xshift=-3.9cm]
%------------tangles
\draw[ultra thick] \SW--\SWl--\NEl--\NWin--\NEin;
\draw[ultra thick] \NW--\NWl--\SEl--\SWin--\SEin;


%square
\draw[fill=mylgray] \SEin -- \NEin  --\NE -- \SE;
\draw \SW -- \SE;
\draw \NW -- \NE;

%-----------z-diagonals
\draw \NEin  -- \NE;
\draw \NWin -- \NW;
\draw \SEin -- \SE;
\draw \SWin -- \SW;

%--------------square out
\draw \SW rectangle \NE;
%--------------square in
\draw \SWin rectangle \NEin ;
%--------------square left
\draw \SWl--\SEl--\NEl--\NWl--\SWl;

%---nodes out 
\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%---nodes in
\node  at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%-----------------nodes inleft
\node  at \NEl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\node  at \NWl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\node  at \SEl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
 
%-------------extras
\node at (.65,0) {{\huge $t$}};
\end{scope}
\draw[<->] (-2.8,0)--(-2.4,0) node [anchor=south, midway] {$\Omega_2$}; 
% H_red2
\begin{scope}[xshift=-1.3cm]
%------------tangles
\draw[ultra thick] \SW--\SWl--\NEl--\SWin--\NEin;
\draw[ultra thick] \NW--\NWl--\SEl--\NWin--\SEin;


%square
\draw[fill=mylgray] \SEin -- \NEin  --\NE -- \SE;
\draw \SW -- \SE;
\draw \NW -- \NE;

%-----------z-diagonals
\draw \NEin  -- \NE;
\draw \NWin -- \NW;
\draw \SEin -- \SE;
\draw \SWin -- \SW;

%--------------square out
\draw \SW rectangle \NE;
%--------------square in
\draw \SWin rectangle \NEin ;
%--------------square left
\draw \SWl--\SEl--\NEl--\NWl--\SWl;
\draw \NEl--\NWin;
\draw \SEl--\SWin;

%---nodes out 
\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%---nodes in
\node  at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%-----------------nodes inleft
\node  at \NEl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\node  at \NWl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\node  at \SEl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
 
%-------------extras
\node at (.65,0) {{\huge $t$}};
\end{scope}
\draw[<->] (-.2,0)--(.2,0) node [anchor=south, midway] {$\Omega_2$}; 
% H_red3
\begin{scope}[xshift=1.3cm]
%------------tangles
\draw[ultra thick] \SW--\SWl--\SEl--\SWin--\NEin;
\draw[ultra thick] \NW--\NWl--\NEl--\NWin--\SEin;


%square
\draw[fill=mylgray] \SEin -- \NEin  --\NE -- \SE;
\draw \SW -- \SE;
\draw \NW -- \NE;

%-----------z-diagonals
\draw \NEin  -- \NE;
\draw \NWin -- \NW;
\draw \SEin -- \SE;
\draw \SWin -- \SW;

%--------------square out
\draw \SW rectangle \NE;
%--------------square in
\draw \SWin rectangle \NEin ;
%--------------square left
\draw \SWl--\SEl--\NEl--\NWl--\SWl;
\draw \NEl--\NWin;
\draw \SEl--\SWin;

%---nodes out 
\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%---nodes in
\node  at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%-----------------nodes inleft
\node  at \NEl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\node  at \NWl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
\node  at \SEl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
 
%-------------extras
\node at (.65,0) {{\huge $t$}};
\end{scope}
\draw[<->] (2.4,0)--(2.8,0) node [anchor=south, midway] {$\Omega_1$}; 
% H_red4
\begin{scope}[xshift=3.9cm]
%------------tangles
\draw[ultra thick] \SW -- \NEin;
\draw[ultra thick] \NW -- \SEin;

%square
\draw[fill=mylgray] \SEin -- \NEin  --\NE -- \SE;
\draw \SW -- \SE;
\draw \NW -- \NE;

%-----------z-diagonals
\draw \NEin  -- \NE;
\draw \NWin -- \NW;
\draw \SEin -- \SE;
\draw \SWin -- \SW;

%--------------square out
\draw \SW rectangle \NE;

%--------------square in
\draw \SWin rectangle \NEin ;

%----------------nodes out 
\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};

%-----------------nodes in
\node  at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\node  at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
 
%-------------extras
\node at (.65,0) {{\huge $t$}};
\end{scope}
\end{tikzpicture}
\end{document}

==> tikzs/perspectivity.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\definecolor{myblue}{rgb}{0.28,0.8,1}
\newcommand\opac{.1}
\newcommand\opacdual{.35}
\begin{document}

\begin{tikzpicture}[scale=.7]

\begin{scope}[xshift=-6cm]
\coordinate (q) at (-4.97,0);
\coordinate (qN) at (-1.47,2.27);
\coordinate (qS) at (-1.47,-2.27);
\coordinate (p) at (2.28,1.44);
\coordinate (a) at (-2.66,0.46);
\draw (0,0) circle (2.702cm);
%---ligthed regions
\draw[myblue] (qS) -- (q) -- (qN);
\draw[dashed] (p) -- (q);
\draw [ultra thick,domain=123.68:237.76,myblue!50] plot ({2.702*cos(\x)}, {2.702*sin(\x)});


%---vertices
\node  at (q) [circle,draw=black,fill=myblue,inner sep=0pt,minimum size=.1cm]  {};
\node at (q) [anchor=north east] {$q$};
\node  at (qN) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (qS) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (p) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node at (p) [anchor=north east] {$p$};
\node  at (a) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node at (a) [anchor=north west,yshift=1pt] {$a_q(p)$};

\end{scope}
\begin{scope}[xshift=3cm]
\coordinate (q) at (-4.97,0);
\coordinate (qN) at (-1.47,2.27);
\coordinate (qS) at (-1.47,-2.27);
\coordinate (p) at (7.13,1.67);
\coordinate (pN) at (.4,2.67);
\coordinate (pS) at (1.54,-2.22);
\coordinate (aN) at (-2.37,1.29);
\coordinate (a) at (-2.92,0.28);
\coordinate (aS) at (-2.58,-0.82);
\draw (0,0) circle (2.702cm);
%---ligthed regions
\draw[myblue] (qS) -- (q) -- (qN);
\draw[dashed] (pS) -- (q) -- (pN);


\draw[darkgray!30] (pS) -- (p) -- (pN);
\draw[darkgray!30] (aS) -- (a) -- (aN);

\draw [ultra thick,domain=-54.48:82.22,darkgray!30] plot ({2.702*cos(\x)}, {2.702*sin(\x)});
\draw [ultra thick,domain=123.68:237.76,myblue!50] plot ({2.702*cos(\x)}, {2.702*sin(\x)});
\draw [ultra thick,domain=152.18:198.27,darkgray,opacity=.3] plot ({2.702*cos(\x)}, {2.702*sin(\x)});

%---vertices
\node  at (q) [circle,draw=black,fill=myblue,inner sep=0pt,minimum size=.1cm]  {};
\node at (q) [anchor=north east] {$q$};
\node  at (qN) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (qS) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (p) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node at (p) [anchor=north west] {$p$};
\node  at (pN) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (pS) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (a) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node at (a) [anchor=north east,yshift=1pt,inner sep=2pt] {\small $a_q(p)$};
\node (CP) at (2.12,0.52) {$\beta_p$};
\node at (a) [anchor=north west,xshift=.2cm,yshift=.2cm] {$a_q(\beta_p)$};
\node  at (aN) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (aS) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};

\end{scope}
\node at (-6,-4) {(a)};
\node at (4,-4) {(b)};
\end{tikzpicture}   

\end{document}

==> tikzs/polarprojection.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\definecolor{myblue}{rgb}{0.28,0.8,1}
\newcommand\opac{.1}
\newcommand\opacdual{.35}
\begin{document}

\begin{tikzpicture}[scale=.7]

\begin{scope}[xshift=0cm]
\coordinate (q) at (-4.97,0);
\coordinate (qN) at (-1.47,2.27);
\coordinate (qS) at (-1.47,-2.27);
\coordinate (p) at (7.13,1.67);
\coordinate (pN) at (.4,2.67);
\coordinate (pS) at (1.54,-2.22);
\coordinate (aN) at (-2.37,1.29);
\coordinate (a) at (-2.92,0.28);
\coordinate (aS) at (-2.58,-0.82);
\draw (0,0) circle (2.702cm);
%---ligthed regions
\draw[myblue] (qS) -- (q) -- (qN);
\draw[dashed] (pS) -- (q) -- (pN);
% line p to q
\draw[dashed] (p) -- (q);
% polar subspace
\draw [shorten >= -1cm, shorten <=-0.5cm] (qN) -- (qS) node [anchor=east,pos=1.2,inner sep=0pt] {\footnotesize $q^\perp$};

\draw[darkgray!30] (pS) -- (p) -- (pN);
\draw[darkgray!30] (aS) -- (a) -- (aN);

\draw [ultra thick,domain=-54.48:82.22,darkgray!30] plot ({2.702*cos(\x)}, {2.702*sin(\x)});
\draw [ultra thick,domain=123.68:237.76,myblue!50] plot ({2.702*cos(\x)}, {2.702*sin(\x)});
\draw [ultra thick,domain=152.18:198.27,darkgray,opacity=.3] plot ({2.702*cos(\x)}, {2.702*sin(\x)});

%---vertices
\node  at (q) [circle,draw=black,fill=myblue,inner sep=0pt,minimum size=.1cm]  {};
\node at (q) [anchor=north east] {\footnotesize $q$};
\node  at (qN) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (qS) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (p) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node at (p) [anchor=north west] {\footnotesize $p$};
\node  at (pN) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (pS) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (a) [circle,draw=black,fill=darkgray!30,inner sep=0pt,minimum size=.1cm]  {};
\node at (a) [anchor=north east,inner sep=0pt,yshift=-1pt] {\footnotesize $i_q(p)$};
\node (CP) at (3,-0.3) {\scriptsize $\beta(p)$};
\node at (a) [anchor=north west,xshift=2pt] {\footnotesize $i_q(\beta(p))$};
\node  at (aN) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
\node  at (aS) [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};

\end{scope}

\end{tikzpicture}   

\end{document}

==> tikzs/projections/ECcube.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);

%c1+1.3
%halfspaces
\newcommand\wid{1.5}
\draw[very thin] (-\wid,1) -- (\wid,1);
\fill[darkgray,opacity=\opac] (-\wid,1) rectangle (\wid,1.618);
\draw[very thin] (-\wid,-1) -- (\wid,-1);
\fill[darkgray,opacity=\opac] (-\wid,-1) rectangle (\wid,-1.618);
%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.7071,0.5000) circle (0.5000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.7071,-0.5000) circle (0.5000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.7071,0.5000) circle (0.5000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.7071,-0.5000) circle (0.5000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.2500) circle (0.2500cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.2500) circle (0.2500cm);

\end{tikzpicture}
\end{document}

==> tikzs/projections/ECdodecahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);


% halfspaces
\draw[very thin] (-3,2.618) -- (3,2.618);
\fill[darkgray,opacity=\opac] (-3,2.618) rectangle (3,3.6);

\draw[very thin] (-3,-2.618) -- (3,-2.618);
\fill[darkgray,opacity=\opac] (-3,-2.618) rectangle (3,-3.6);


\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,1.618) circle (1.000cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,1.618) circle (1.000cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,-1.618) circle (1.000cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,-1.618) circle (1.000cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,0) circle (0.6180cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,0) circle (0.6180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,1.000) circle (0.3820cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,1.000) circle (0.3820cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,-1.000) circle (0.3820cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,-1.000) circle (0.3820cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.7236,0) circle (0.2764cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.7236,0) circle (0.2764cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,0.3820) circle (0.2361cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,0.3820) circle (0.2361cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,-0.3820) circle (0.2361cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,-0.3820) circle (0.2361cm);

\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.1910) circle (0.1910cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.1910) circle (0.1910cm) ;

\end{tikzpicture}
\end{document}













==> tikzs/projections/ECicosahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);




%halfspaces
\newcommand\wid{2.9}
\draw[very thin] (-\wid,1) -- (\wid,1);
\fill[darkgray,opacity=\opac] (-\wid,1) rectangle (\wid,1.618);
\draw[very thin] (-\wid,-1) -- (\wid,-1);
\fill[darkgray,opacity=\opac] (-\wid,-1) rectangle (\wid,-1.618);
%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,0.6180) circle (0.3820cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,0) circle (1.00cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,-0.6180) circle (0.3820cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.618,0) circle (1.00cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.1910) circle (0.1910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,0.6180) circle (0.3820cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3820,0) circle (0.2361cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,-0.6180) circle (0.3820cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3820,0) circle (0.2361cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.1910) circle (0.1910cm);

\end{tikzpicture}
\end{document}













==> tikzs/projections/ECoctahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);

%c1+1.3
%halfspaces
\newcommand\wid{2.7}
\draw[very thin] (-\wid,1) -- (\wid,1);
\fill[darkgray,opacity=\opac] (-\wid,1) rectangle (\wid,1.618);
\draw[very thin] (-\wid,-1) -- (\wid,-1);
\fill[darkgray,opacity=\opac] (-\wid,-1) rectangle (\wid,-1.618);
%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.414,0) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.414,0) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5000) circle (0.5000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.5000) circle (0.5000cm);


\end{tikzpicture}
\end{document}

==> tikzs/projections/ECtetrahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);


%halfspaces
\newcommand\wid{2.3}
\draw[very thin] (-\wid,1) -- (\wid,1);
\fill[darkgray,opacity=\opac] (-\wid,1) rectangle (\wid,1.618);
\draw[very thin] (-\wid,-1) -- (\wid,-1);
\fill[darkgray,opacity=\opac] (-\wid,-1) rectangle (\wid,-1.618);
%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1,0) circle (1.00cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1,0) circle (1.00cm);


\end{tikzpicture}
\end{document}

==> tikzs/projections/FCcube.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=.36] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);
%  \clip (-1.2,-1.2) rectangle (1.2,1.2);
%---boundaries
\draw[very thin] (2.414,2.414) circle (2.414cm);
\draw[very thin] (-2.414,2.414) circle (2.414cm);
\draw[very thin] (2.414,-2.414) circle (2.414cm);
\draw[very thin] (-2.414,-2.414) circle (2.414cm);
\draw[very thin] (.414,.414) circle (.414cm);
\draw[very thin] (-.414,.414) circle (.414cm);
\draw[very thin] (.414,-.414) circle (.414cm);
\draw[very thin] (-.414,-.414) circle (.414cm);

%---boundaries
\fill[darkgray,opacity=\opac] (2.414,2.414) circle (2.414cm);
\fill[darkgray,opacity=\opac] (-2.414,2.414) circle (2.414cm);
\fill[darkgray,opacity=\opac] (2.414,-2.414) circle (2.414cm);
\fill[darkgray,opacity=\opac] (-2.414,-2.414) circle (2.414cm);
\fill[darkgray,opacity=\opac] (.414,.414) circle (.414cm);
\fill[darkgray,opacity=\opac] (-.414,.414) circle (.414cm);
\fill[darkgray,opacity=\opac] (.414,-.414) circle (.414cm);
\fill[darkgray,opacity=\opac] (-.414,-.414) circle (.414cm);

\end{tikzpicture}
\end{document}

==> tikzs/projections/FCdodecahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);

\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.08683,-0.02821) circle (0.05366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.05366,0.07386) circle (0.05366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.2165,-0.07035) circle (0.08270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.1338,0.1842) circle (0.08270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3253,0.1057) circle (0.1243cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.05366,0.07386) circle (0.05366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.08683,-0.02821) circle (0.05366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.2165,-0.07035) circle (0.08270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3253,0.1057) circle (0.1243cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.1338,0.1842) circle (0.08270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.09130) circle (0.05366cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.2277) circle (0.08270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.2011,-0.2767) circle (0.1243cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.2011,-0.2767) circle (0.1243cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.6650,-0.9152) circle (0.6650cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.6650,-0.9152) circle (0.6650cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.076,0.3496) circle (0.6650cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.3421) circle (0.1243cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.131) circle (0.6650cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.076,0.3496) circle (0.6650cm);


\end{tikzpicture}
\end{document}

==> tikzs/projections/FCicosahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1] 
 \clip (-1.2,-1.2) rectangle (1.2,1.2);

\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.03403,0.01965) circle (0.03403cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.03930) circle (0.03403cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.08727,-0.05038) circle (0.05393cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.000,-0.5774) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.1008) circle (0.05393cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.08727,-0.05038) circle (0.05393cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.03403,0.01965) circle (0.03403cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.1578) circle (0.08445cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.1366,0.07889) circle (0.08445cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.000,-0.5774) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.155) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.1366,0.07889) circle (0.08445cm);


\end{tikzpicture}
\end{document}

==> tikzs/projections/FCoctahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);
 \clip (-1.2,-1.2) rectangle (1.2,1.2);
%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.155) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.000,-0.5774) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.000,-0.5774) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.1010,0.05832) circle (0.1010cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.1010,0.05832) circle (0.1010cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.1166) circle (0.1010cm);

\end{tikzpicture}
\end{document}

==> tikzs/projections/FCtetrahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);
 \clip (-1.2,-1.2) rectangle (1.2,1.2);
\begin{scope}[scale=2.1547]


\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5359) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.07180cm);

\end{scope}


\end{tikzpicture}
\end{document}

==> tikzs/projections/FCtetrahedron2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);
% \clip (-1.2,-1.2) rectangle (1.2,1.2);
\begin{scope}[scale=2.1547]


\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5359) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.07180cm);

\end{scope}


\end{tikzpicture}
\end{document}

==> tikzs/projections/SymT.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);


%halfspaces
\newcommand\wid{5}
\newcommand\hig{5}
% ---T
\draw[very thin] (-\wid,1) -- (\wid,1);
\fill[darkgray,opacity=\opac] (-\wid,1) rectangle (\wid,\hig);
\draw[very thin] (-\wid,-1) -- (\wid,-1);
\fill[darkgray,opacity=\opac] (-\wid,-1) rectangle (\wid,-\hig);

% ---T*
\draw[very thin] (1,-\wid) -- (1,\wid);
\fill[myblue,opacity=.2] (1,-\wid) rectangle (\wid,\hig);
\draw[very thin] (-1,-\wid) -- (-1,\wid);
\fill[myblue,opacity=.2] (-1,-\wid) rectangle (-\wid,\hig);
%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1,0) circle (1.00cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1,0) circle (1.00cm);
% ---T*
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,1) circle (1.00cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,-1) circle (1.00cm);

% mirrors
\draw[dashed] (-\wid,1) -- (\wid,1)
node[pos=.1, above] {$\sigma_\mathcal{T^*}$};
\draw[dashed] (1,-\wid) -- (1,\wid)
node[pos=.1, right] {$\sigma_\mathcal{T}$};
\draw[dashed] (-\wid,0)--(\wid,0) node[pos=.9, below] {$\sigma_v=\sigma_{f^*}$};
\draw[dashed] (0,-\hig)--(0,\hig) node[pos=.9] {$\sigma_f=\sigma_{v^*}$};
\draw[dashed] (1,1) circle (2.00cm)
node[anchor=south west,inner sep=1.5cm] {$\sigma_e=\sigma_{e^*}$};


\end{tikzpicture}
\end{document}

==> tikzs/projections/VCcube.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1.5] 

%---hollow
\fill[darkgray,opacity=\opac] (-1.2,-1.2) rectangle (1.2,1.2);
\fill[white] (0,0) circle (1cm);

%disks
\draw[very thin, draw=black] (0,0) circle (-1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.5371,-0.3101) circle (0.3798cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.5371,-0.3101) circle (0.3798cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.2606) circle (0.1596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.6202) circle (0.3798cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.2257,0.1303) circle (0.1596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.2257,0.1303) circle (0.1596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.1010cm);

\end{tikzpicture}
\end{document}

==> tikzs/projections/VCdodecahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1.5] 

%---hollow
\fill[darkgray,opacity=\opac] (-1.2,-1.2) rectangle (1.2,1.2);
\draw[very thin,draw=black, fill=white] (0,0) circle (1cm);

%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.5641,-0.3257) circle (0.3486cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.1096,-0.2679) circle (0.1096cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.2868,0.03909) circle (0.1096cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.08403,-0.1085) circle (0.05193cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.1360,-0.01853) circle (0.05193cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.1096,-0.2679) circle (0.1096cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.5641,-0.3257) circle (0.3486cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.2868,0.03909) circle (0.1096cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.1360,-0.01853) circle (0.05193cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.08403,-0.1085) circle (0.05193cm);

\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.6514) circle (0.3486cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.1773,0.2289) circle (0.1096cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.1773,0.2289) circle (0.1096cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.05193,0.1270) circle (0.05193cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.05193,0.1270) circle (0.05193cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.06342,0.03661) circle (0.03919cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.07323) circle (0.03919cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.03403cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.06342,0.03661) circle (0.03919cm);

\end{tikzpicture}
\end{document}

==> tikzs/projections/VCicosahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1.5] 

%---hollow
\fill[darkgray,opacity=\opac] (-1.2,-1.2) rectangle (1.2,1.2);
\draw[very thin,draw=black, fill=white] (0,0) circle (1cm);

%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.1862,-0.06050) circle (0.1151cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.1958) circle (0.1151cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.3702,-0.5095) circle (0.3702cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.1862,-0.06050) circle (0.1151cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.1151,0.1584) circle (0.1151cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.5990,0.1946) circle (0.3702cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.08070cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.3702,-0.5095) circle (0.3702cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.5990,0.1946) circle (0.3702cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.6298) circle (0.3702cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.1151,0.1584) circle (0.1151cm);

\end{tikzpicture}
\end{document}

==> tikzs/projections/VCoctahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1.5] 

%---hollow
\fill[darkgray,opacity=\opac] (-1.2,-1.2) rectangle (1.2,1.2);
\draw[very thin, draw=black, fill=white] (0,0) circle (-1.00cm);

%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.5858,0) circle (0.4142cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.5858) circle (0.4142cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.1716cm);

\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5858) circle (0.4142cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.5858,0) circle (0.4142cm);

\end{tikzpicture}
\end{document}

==> tikzs/projections/VCtetrahedron.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\begin{document}
\begin{tikzpicture}[scale=1.5] 

%---hollow
\fill[darkgray,opacity=\opac] (-1.2,-1.2) rectangle (1.2,1.2);
\draw[very thin,draw=black, fill=white] (0,0) circle (1cm);

%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5359) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.4641,-0.2679) circle (0.4641cm);

\end{tikzpicture}
\end{document}

==> tikzs/pyramidal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);

%---sandwichs
\fill [darkgray,opacity=\opac]  (-2.3,1) rectangle (2.3,1.6);
\draw (-2.3,1) -- (2.3,1);
\fill [darkgray,opacity=\opac]  (-2.3,-1) rectangle (2.3,-1.6);
\draw (-2.3,-1) -- (2.3,-1);
%---disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-.667) circle (.333cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.155,0) circle (1cm) ;
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.155,0) circle (1cm) ;
%---label
% \node at (0,-2) {$2<\kappa_1<4$};

\end{tikzpicture}
\end{document}

==> tikzs/squarescub.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=.4125] 
	    \begin{scope}[xscale=1]
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces

		\newcommand\xmin{6}
		\newcommand\xmax{6}
		\newcommand\ymin{6}
		\newcommand\ymax{6}
		% ---T
		\draw[very thin] (-\xmin,2) -- (\xmax,2);
		\fill[darkgray,opacity=\opac] (-\xmin,2) rectangle (\xmax,\ymax);
		\draw[very thin] (-\xmin,-2) -- (\xmax,-2);
		\fill[darkgray,opacity=\opac] (-\xmin,-2) rectangle (\xmax,-\ymin);

		%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.828,1.000) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.828,-1.000) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.000) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-1.000) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.414,0.5000) circle (0.5000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.414,-0.5000) circle (0.5000cm);
		% diskdual

		
		% mirrors
		\draw[very thin,dashed] (-1.414,-\ymin)--(-1.414,\ymin) node[pos=.9, left] {$r_f$};
		\draw[very thin,dashed] (-\xmin,0)--(\xmax,0) node[pos=.9, above] {$r_v$}
		node[pos=.9,yshift=2cm] {$b_{v'}$}
		node[pos=.9,yshift=-2cm] {$b_{v}$};
		\draw[very thin,dashed] (0,-\ymin)--(0,\ymax) node[pos=.9, right] {$s_f$};
		\draw[very thin,dashed] (0,-2) circle (2.828cm)
		node at (2.5,-4.5) {$r_e$};
		\end{scope}
		
	\end{tikzpicture}
\end{document}

==> tikzs/squaresdode.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=.4125] 
	    \begin{scope}[xscale=1]
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces

		\newcommand\xmin{6}
		\newcommand\xmax{6}
		\newcommand\ymin{6}
		\newcommand\ymax{6}
		% ---T
		\draw[very thin] (-\xmin,2.618) -- (\xmax,2.618);
		\fill[darkgray,opacity=\opac] (-\xmin,2.618) rectangle (\xmax,\ymax);
		\draw[very thin] (-\xmin,-2.618) -- (\xmax,-2.618);
		\fill[darkgray,opacity=\opac] (-\xmin,-2.618) rectangle (\xmax,-\ymin);

		%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.618) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.236,1.000) circle (0.3820cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.6180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.236,0.3820) circle (0.2361cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.8944,0) circle (0.2764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.000,1.000) circle (0.3820cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.236,1.618) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.236,0) circle (0.6180cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.342,0) circle (0.2764cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.000,0.3820) circle (0.2361cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-3.236,-1.618) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-1.618) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.236,-1.000) circle (0.3820cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.000,-1.000) circle (0.3820cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.000,-0.3820) circle (0.2361cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,0.1910) circle (0.1910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.618,-0.1910) circle (0.1910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.236,-0.3820) circle (0.2361cm);
		% diskdual

		
		% mirrors
		
		\draw[very thin,dashed] (-1.618,-\ymin)--(-1.618,\ymin) node[pos=.9, left] {$r_f$};
		\draw[very thin,dashed] (-\xmin,0)--(\xmax,0) node[pos=.9, above] {$r_v$}
		node[pos=.9,yshift=2cm] {$b_{v'}$}
		node[pos=.9,yshift=-2cm] {$b_{v}$}		
		;
		\draw[very thin,dashed] (0,-\ymin)--(0,\ymax) node[pos=.9, right] {$s_f$};
		\draw[very thin,dashed] (0,-2.618) circle (3.236cm)
		node at (2.5,-5.5) {$r_e$};
		\end{scope}
		
	\end{tikzpicture}
\end{document}

==> tikzs/squarestetra.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=.4125] 
	    \begin{scope}[xscale=1]
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces

		\newcommand\xmin{6}
		\newcommand\xmax{6}
		\newcommand\ymin{6}
		\newcommand\ymax{6}
		% ---T
		\draw[very thin] (-\xmin,1) -- (\xmax,1);
		\fill[darkgray,opacity=\opac] (-\xmin,1) rectangle (\xmax,\ymax);
		\draw[very thin] (-\xmin,-1) -- (\xmax,-1);
		\fill[darkgray,opacity=\opac] (-\xmin,-1) rectangle (\xmax,-\ymin);

		%disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (1.000cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2,0) circle (1.000cm);
		% diskdual

		
		% mirrors
		\draw[very thin,dashed] (-1,-\ymin)--(-1,\ymin) node[pos=.9, left] {$r_f$};
		\draw[very thin,dashed] (-\xmin,0)--(\xmax,0) node[pos=.9, above] {$r_v$}
		node[pos=.9,yshift=2cm] {$b_{v'}$}
		node[pos=.9,yshift=-2cm] {$b_{v}$}
		
		;
		\draw[very thin,dashed] (0,-\ymin)--(0,\ymax) node[pos=.9, right] {$s_f$};
		\draw[very thin,dashed] (0,-1) circle (2cm)
		node at (2.1,-2.6) {$r_e$};
		\end{scope}
		
	\end{tikzpicture}
\end{document}

==> tikzs/testarial.tex <==
\documentclass{standalone}
\usepackage{fontspec}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{2.4}
\setmainfont{Arial}
\begin{document}
\begin{tikzpicture}[scale=.87] 

\node at (0,-3) {\fontsize{40pt}{2cm}\selectfont
-3};

%hollow
% disks
\draw[very thin, draw=black] (-0.897,-0.518) circle (0.897cm);
\draw[very thin, draw=black] (0.897,-0.518) circle (0.897cm);
\draw[very thin, draw=black] (0,1.04) circle (0.897cm);
\draw[very thin] (0,0) circle (-1.93cm);

\node

\end{tikzpicture}
\end{document}

==> tikzs/tetra0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{2.4}

\begin{document}
\begin{tikzpicture}[scale=.87] 

%hollow
\fill[darkgray,opacity=\opac] (-\prange,-\prange) rectangle (\prange,\prange);
\fill[white] (0,0) circle (-1.93cm);
% disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.897,-0.518) circle (0.897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.897,-0.518) circle (0.897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.04) circle (0.897cm);
\draw[very thin] (0,0) circle (-1.93cm);

\end{tikzpicture}
\end{document}

==> tikzs/tetra0dual.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\opacdual{.4}
\newcommand\prange{2.4}
\definecolor{myblue}{rgb}{0.28,0.8,1}
\begin{document}
\begin{tikzpicture}[scale=.87] 
% plot range
\clip (-\prange,-\prange) rectangle (\prange,\prange);
%hollow
\fill[darkgray,opacity=\opac] (-\prange,-\prange) rectangle (\prange,\prange);
\fill[white] (0,0) circle (-1.93cm);
% disks
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.897,-0.518) circle (0.897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.897,-0.518) circle (0.897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.04) circle (0.897cm);
\draw[very thin] (0,0) circle (-1.93cm);
% disks dual
\draw[very thin, draw=black, fill=myblue, fill opacity=\opacdual] (3.35,1.93) circle (3.35cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=\opacdual] (-3.35,1.93) circle (3.35cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=\opacdual] (0,-3.86) circle (3.35cm);
\draw[very thin, draw=black, fill=myblue, fill opacity=\opacdual] (0,0) circle (0.518cm);

\end{tikzpicture}
\end{document}

==> tikzs/tetraapo.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\opacdual{.4}
\newcommand\prange{2.4}
\definecolor{myblue}{rgb}{0.28,0.8,1}
\begin{document}
\begin{tikzpicture}[scale=.87] 
% plot range
\clip (-\prange,-\prange) rectangle (\prange,\prange);
%hollow
\fill[darkgray,opacity=\opac] (-\prange,-\prange) rectangle (\prange,\prange);
\fill[white] (0,0) circle (-1.93cm);
% disks
\begin{scope}
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.897,-0.518) circle (0.897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.897,-0.518) circle (0.897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,1.04) circle (0.897cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.139cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.30,0.750) circle (0.433cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.30,0.750) circle (0.433cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-1.50) circle (0.433cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.169,0.0975) circle (0.0563cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.169,0.0975) circle (0.0563cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.195) circle (0.0563cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.833,0.481) circle (0.104cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.06,1.35) circle (0.213cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.638,-1.60) circle (0.213cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.06,1.35) circle (0.213cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.833,0.481) circle (0.104cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.638,-1.60) circle (0.213cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.70,0.246) circle (0.213cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.70,0.246) circle (0.213cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.962) circle (0.104cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.244,0.141) circle (0.0305cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0979,0.124) circle (0.0196cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0587,-0.147) circle (0.0196cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0979,0.124) circle (0.0196cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.244,0.141) circle (0.0305cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0587,-0.147) circle (0.0196cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.157,0.0226) circle (0.0196cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.157,0.0226) circle (0.0196cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.282) circle (0.0305cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.703,0.406) circle (0.0468cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.845,1.60) circle (0.121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.965,-1.53) circle (0.121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.954,1.10) circle (0.0596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.842,0.625) circle (0.0401cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.421,-1.80) circle (0.0842cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.43,0.275) circle (0.0596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.77,0.535) circle (0.0842cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.120,-1.04) circle (0.0401cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.842,0.625) circle (0.0401cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.954,1.10) circle (0.0596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.421,-1.80) circle (0.0842cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.845,1.60) circle (0.121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.703,0.406) circle (0.0468cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.965,-1.53) circle (0.121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.77,0.535) circle (0.0842cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.43,0.275) circle (0.0596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.120,-1.04) circle (0.0401cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.962,0.417) circle (0.0401cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.35,1.26) circle (0.0842cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.477,-1.38) circle (0.0596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.35,1.26) circle (0.0842cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.962,0.417) circle (0.0401cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.477,-1.38) circle (0.0596cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.81,-0.0697) circle (0.121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.81,-0.0697) circle (0.121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.811) circle (0.0468cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.287,0.166) circle (0.0191cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0693,0.131) circle (0.00990cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0792,-0.126) circle (0.00990cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.121,0.139) circle (0.00754cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.205,0.153) circle (0.00978cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.181,0.0348) circle (0.00754cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0294,-0.254) circle (0.00978cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.205,0.153) circle (0.00978cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.121,0.139) circle (0.00754cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0693,0.131) circle (0.00990cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.287,0.166) circle (0.0191cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0792,-0.126) circle (0.00990cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.181,0.0348) circle (0.00754cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0294,-0.254) circle (0.00978cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.235,0.102) circle (0.00978cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0603,-0.174) circle (0.00754cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.235,0.102) circle (0.00978cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0603,-0.174) circle (0.00754cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.148,-0.00572) circle (0.00990cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.148,-0.00572) circle (0.00990cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.331) circle (0.0191cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.639,0.369) circle (0.0266cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.689,1.72) circle (0.0765cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.15,-1.46) circle (0.0765cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.924,1.02) circle (0.0280cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.849,0.686) circle (0.0212cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.309,-1.86) circle (0.0442cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.34,0.291) circle (0.0280cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.77,0.663) circle (0.0442cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.170,-1.08) circle (0.0212cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.797,0.594) circle (0.0145cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.910,1.17) circle (0.0233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.537,-1.82) circle (0.0336cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.835,1.45) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.714,0.467) circle (0.0159cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.881,-1.67) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.67,0.482) circle (0.0261cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.49,0.336) circle (0.0215cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0689,-1.06) circle (0.0138cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.913,0.393) circle (0.0145cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.31,1.38) circle (0.0336cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.560,-1.37) circle (0.0233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.25,1.21) circle (0.0261cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.951,0.469) circle (0.0138cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.452,-1.45) circle (0.0215cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.67,       -16
1.24 10) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.89,0.0727) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0476,-0.852) circle (0.0159cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.714,0.467) circle (0.0159cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.835,1.45) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.881,-1.67) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.910,1.17) circle (0.0233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.797,0.594) circle (0.0145cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.537,-1.82) circle (0.0336cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.49,0.336) circle (0.0215cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.67,0.482) circle (0.0261cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0689,-1.06) circle (0.0138cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.849,0.686) circle (0.0212cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.924,1.02) circle (0.0280cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.309,-1.86) circle (0.0442cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.689,1.72) circle (0.0765cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.639,0.369) circle (0.0266cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.15,-1.46) circle (0.0765cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.77,0.663) circle (0.0442cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.34,0.291) circle (0.0280cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.170,-1.08) circle (0.0212cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.951,0.469) circle (0.0138cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.25,1.21) circle (0.0261cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.452,-1.45) circle (0.0215cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.31,1.38) circle (0.0336cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.913,0.393) circle (0.0145cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.560,-1.37) circle (0.0233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.89,0.0727) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.67,       -16
1.24 10) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0476,-0.852) circle (0.0159cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.762,0.385) circle (0.0159cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.01,1.60) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.835,-1.45) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.03,1.12) circle (0.0215cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.882,0.589) circle (0.0138cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.418,-1.69) circle (0.0261cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.47,0.202) circle (0.0233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.85,0.446) circle (0.0336cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.116,-0.987) circle (0.0145cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.882,0.589) circle (0.0138cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.03,1.12) circle (0.0215cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.418,-1.69) circle (0.0261cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.01,1.60) circle (0.0420cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.762,0.385) circle (0.0159cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.835,-1.45) circle (0.0348cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.85,0.446) circle (0.0336cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.47,0.202) circle (0.0233cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.116,-0.987) circle (0.0145cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.02,0.392) circle (0.0212cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.46,1.20) circle (0.0442cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.420,-1.31) circle (0.0280cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.46,1.20) circle (0.0442cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.02,0.392) circle (0.0212cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.420,-1.31) circle (0.0280cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.84,-0.265) circle (0.0765cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.84,-0.265) circle (0.0765cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.738) circle (0.0266cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.315,0.182) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.315,0.182) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.364) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.601,0.347) circle (0.0172cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.578,1.79) circle (0.0525cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.26,-1.39) circle (0.0525cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.911,0.977) circle (0.0163cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.853,0.720) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.243,-1.89) circle (0.0270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.30,0.301) circle (0.0163cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.76,0.734) circle (0.0270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.197,-1.10) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.781,0.580) circle (0.00744cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.893,1.20) circle (0.0124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.588,-1.82) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.839,1.40) circle (0.0164cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.722,0.490) circle (0.00793cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.838,-1.72) circle (0.0209cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.64,0.462) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.51,0.359) circle (0.0111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0486,-1.06) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.892,0.386) circle (0.00744cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.28,1.42) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.596,-1.38) circle (0.0124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.22,1.19) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.944,0.489) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.444,-1.49) circle (0.0111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.63,0.0285) circle (0.0164cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.91,0.133) circle (0.0209cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0634,-0.870) circle (0.00793cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.797,1.48) circle (0.0140cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.940,-1.67) circle (0.0171cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.899,1.14) circle (0.00856cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.502,-1.85) circle (0.0129cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.46,0.338) circle (0.00791cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.68,0.518) circle (0.00998cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.826,0.669) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.906,1.05) circle (0.00954cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.365,-1.88) circle (0.0152cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.704,1.63) circle (0.0220cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.647,0.403) circle (0.00841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.11,-1.55) circle (0.0247cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.73,0.623) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.37,0.314) circle (0.00922cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.142,-1.08) circle (0.00677cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.26,1.24) circle (0.00931cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.479,-1.44) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.29,1.34) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.541,-1.40) circle (0.00784cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.83,0.0623) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.71,0.0210) circle (0.0121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.974,1.65) circle (0.0171cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.880,-1.43) circle (0.0140cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.02,1.09) circle (0.00791cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.389,-1.71) circle (0.00998cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.44,0.208) circle (0.00856cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.86,0.491) circle (0.0129cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.01,1.14) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.447,-1.71) circle (0.00931cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.971,1.56) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.838,-1.49) circle (0.0121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.80,0.446) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.48,0.231) circle (0.00784cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.993,0.381) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.45,1.26) circle (0.0152cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.458,-1.31) circle (0.00954cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.40,1.18) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.01,0.418) circle (0.00677cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.415,-1.35) circle (0.00922cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.76,-0.203) circle (0.0220cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.90,-0.185) circle (0.0247cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0252,-0.762) circle (0.00841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.647,0.403) circle (0.00841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.704,1.63) circle (0.0220cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.11,-1.55) circle (0.0247cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.906,1.05) circle (0.00954cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.826,0.669) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.365,-1.88) circle (0.0152cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.37,0.314) circle (0.00922cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.73,0.623) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.142,-1.08) circle (0.00677cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.899,1.14) circle (0.00856cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.502,-1.85) circle (0.0129cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.797,1.48) circle (0.0140cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.940,-1.67) circle (0.0171cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.68,0.518) circle (0.00998cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.46,0.338) circle (0.00791cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.29,1.34) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.541,-1.40) circle (0.00784cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.26,1.24) circle (0.00931cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.479,-1.44) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.71,0.0210) circle (0.0121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.83,0.0623) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.722,0.490) circle (0.00793cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.839,1.40) circle (0.0164cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.838,-1.72) circle (0.0209cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.893,1.20) circle (0.0124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.781,0.580) circle (0.00744cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.588,-1.82) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.51,0.359) circle (0.0111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.64,0.462) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.0486,-1.06) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.853,0.720) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.911,0.977) circle (0.0163cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.243,-1.89) circle (0.0270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.578,1.79) circle (0.0525cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.601,0.347) circle (0.0172cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.26,-1.39) circle (0.0525cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.76,0.734) circle (0.0270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.30,0.301) circle (0.0163cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.197,-1.10) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.944,0.489) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.22,1.19) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.444,-1.49) circle (0.0111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.28,1.42) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.892,0.386) circle (0.00744cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.596,-1.38) circle (0.0124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.91,0.133) circle (0.0209cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.63,0.0285) circle (0.0164cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0634,-0.870) circle (0.00793cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.971,1.56) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.838,-1.49) circle (0.0121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.01,1.14) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.447,-1.71) circle (0.00931cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.48,0.231) circle (0.00784cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.80,0.446) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.02,1.09) circle (0.00791cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.389,-1.71) circle (0.00998cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.974,1.65) circle (0.0171cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.880,-1.43) circle (0.0140cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.86,0.491) circle (0.0129cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.44,0.208) circle (0.00856cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.01,0.418) circle (0.00677cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.40,1.18) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.415,-1.35) circle (0.00922cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.45,1.26) circle (0.0152cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.993,0.381) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.458,-1.31) circle (0.00954cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.90,-0.185) circle (0.0247cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.76,-0.203) circle (0.0220cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.0252,-0.762) circle (0.00841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.673,0.359) circle (0.00841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.789,1.74) circle (0.0247cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.06,-1.42) circle (0.0220cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.959,1.03) circle (0.00922cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.867,0.665) circle (0.00677cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.324,-1.81) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.36,0.259) circle (0.00954cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.81,0.624) circle (0.0152cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.167,-1.05) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.941,1.17) circle (0.00784cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.515,-1.78) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.875,1.47) circle (0.0121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.863,-1.62) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.70,0.468) circle (0.00931cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.49,0.307) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.35,1.36) circle (0.0129cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.539,-1.35) circle (0.00856cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.29,1.19) circle (0.00998cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.435,-1.43) circle (0.00791cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.68,-0.0484) circle (0.0140cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.91,0.0197) circle (0.0171cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.875,1.47) circle (0.0121cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.863,-1.62) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.941,1.17) circle (0.00784cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.515,-1.78) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.49,0.307) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.70,0.468) circle (0.00931cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.867,0.665) circle (0.00677cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.959,1.03) circle (0.00922cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.324,-1.81) circle (0.0135cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.789,1.74) circle (0.0247cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.673,0.359) circle (0.00841cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.06,-1.42) circle (0.0220cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.81,0.624) circle (0.0152cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.36,0.259) circle (0.00954cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.167,-1.05) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.29,1.19) circle (0.00998cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.435,-1.43) circle (0.00791cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.35,1.36) circle (0.0129cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.539,-1.35) circle (0.00856cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.91,0.0197) circle (0.0171cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.68,-0.0484) circle (0.0140cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.785,0.380) circle (0.00793cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.07,1.58) circle (0.0209cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.789,-1.42) circle (0.0164cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.06,1.13) circle (0.0111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.896,0.573) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.419,-1.65) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.49,0.172) circle (0.0124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.87,0.401) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.112,-0.966) circle (0.00744cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.896,0.573) circle (0.00694cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.06,1.13) circle (0.0111cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.419,-1.65) circle (0.0127cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.07,1.58) circle (0.0209cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.785,0.380) circle (0.00793cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.789,-1.42) circle (0.0164cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.87,0.401) circle (0.0178cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.49,0.172) circle (0.0124cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.112,-0.966) circle (0.00744cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.05,0.379) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.51,1.16) circle (0.0270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.390,-1.28) circle (0.0163cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.51,1.16) circle (0.0270cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.05,0.379) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.390,-1.28) circle (0.0163cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.84,-0.394) circle (0.0525cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.84,-0.394) circle (0.0525cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.694) circle (0.0172cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.335,0.193) circle (0.00956cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.335,0.193) circle (0.00956cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.386) circle (0.00956cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.576,0.332) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.496,1.83) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.33,-1.34) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.903,0.951) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.857,0.742) circle (0.00892cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.200,-1.90) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.28,0.307) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.75,0.778) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.214,-1.11) circle (0.00892cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.885,1.22) circle (0.00769cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.617,-1.82) circle (0.0110cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.842,1.37) circle (0.00957cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.812,-1.74) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.62,0.451) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.52,0.371) circle (0.00676cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.27,1.44) circle (0.0110cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.616,-1.38) circle (0.00769cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.20,1.18) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.439,-1.50) circle (0.00676cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.61,0.0442) circle (0.00957cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.91,0.166) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.781,1.49) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.966,-1.66) circle (0.00920cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.486,-1.86) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.388,-1.88) circle (0.00761cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.714,1.59) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.09,-1.58) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.957,1.67) circle (0.00920cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.901,-1.42) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.86,0.511) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.44,1.28) circle (0.00761cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.74,-0.179) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.91,-0.152) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.676,1.64) circle (0.00901cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.14,-1.54) circle (0.0102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.866,-1.72) circle (0.00728cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.276,-1.90) circle (0.00863cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.597,1.72) circle (0.0149cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.24,-1.46) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.74,0.706) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.87,-0.186) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.79,-0.196) circle (0.00755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.766,1.76) circle (0.0102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.08,-1.40) circle (0.00901cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.772,1.71) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.06,-1.45) circle (0.00755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.06,1.61) circle (0.00728cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.51,1.19) circle (0.00863cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.48,1.15) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.79,-0.345) circle (0.0149cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.88,-0.344) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.597,1.72) circle (0.0149cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.24,-1.46) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.276,-1.90) circle (0.00863cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.74,0.706) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.866,-1.72) circle (0.00728cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.676,1.64) circle (0.00901cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.14,-1.54) circle (0.0102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.79,-0.196) circle (0.00755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.87,-0.186) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.714,1.59) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.09,-1.58) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.388,-1.88) circle (0.00761cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.486,-1.86) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.781,1.49) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.966,-1.66) circle (0.00920cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.842,1.37) circle (0.00957cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.812,-1.74) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.885,1.22) circle (0.00769cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.617,-1.82) circle (0.0110cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.52,0.371) circle (0.00676cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.62,0.451) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.857,0.742) circle (0.00892cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.903,0.951) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.200,-1.90) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.496,1.83) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.576,0.332) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.33,-1.34) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.75,0.778) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.28,0.307) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.214,-1.11) circle (0.00892cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.20,1.18) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.439,-1.50) circle (0.00676cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.27,1.44) circle (0.0110cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.616,-1.38) circle (0.00769cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.91,0.166) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.61,0.0442) circle (0.00957cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.957,1.67) circle (0.00920cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.901,-1.42) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.86,0.511) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.44,1.28) circle (0.00761cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.91,-0.152) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.74,-0.179) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.772,1.71) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.06,-1.45) circle (0.00755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.766,1.76) circle (0.0102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.08,-1.40) circle (0.00901cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.06,1.61) circle (0.00728cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.48,1.15) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.51,1.19) circle (0.00863cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.88,-0.344) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.79,-0.345) circle (0.0149cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.644,1.80) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.19,-1.38) circle (0.0149cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.257,-1.86) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.79,0.712) circle (0.00863cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.92,0.109) circle (0.00728cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.724,1.65) circle (0.00755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.09,-1.52) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.76,-0.234) circle (0.00901cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.91,-0.218) circle (0.0102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.724,1.65) circle (0.00755cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.09,-1.52) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.257,-1.86) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.644,1.80) circle (0.0161cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.19,-1.38) circle (0.0149cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.79,0.712) circle (0.00863cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.92,0.109) circle (0.00728cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.91,-0.218) circle (0.0102cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.76,-0.234) circle (0.00901cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.825,1.73) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.02,-1.42) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.83,0.606) circle (0.00761cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.37,1.35) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.68,-0.0694) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.92,-0.00531) circle (0.00920cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.825,1.73) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.02,-1.42) circle (0.0103cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.83,0.606) circle (0.00761cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.37,1.35) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.92,-0.00531) circle (0.00920cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.68,-0.0694) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.10,1.57) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.765,-1.41) circle (0.00957cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.08,1.13) circle (0.00676cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.420,-1.63) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.50,0.155) circle (0.00769cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.88,0.375) circle (0.0110cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.08,1.13) circle (0.00676cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.420,-1.63) circle (0.00751cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.10,1.57) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.765,-1.41) circle (0.00957cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.88,0.375) circle (0.0110cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.50,0.155) circle (0.00769cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.07,0.371) circle (0.00892cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.55,1.13) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.372,-1.26) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.55,1.13) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.07,0.371) circle (0.00892cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.372,-1.26) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.83,-0.484) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.83,-0.484) circle (0.0381cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.665) circle (0.0120cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.349,0.202) circle (0.00727cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.349,0.202) circle (0.00727cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.403) circle (0.00727cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.558,0.322) circle (0.00885cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.434,1.85) circle (0.0289cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.39,-1.30) circle (0.0289cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.898,0.934) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.170,-1.91) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.26,0.311) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.74,0.808) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.635,-1.82) circle (0.00747cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.796,-1.75) circle (0.00829cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.26,1.46) circle (0.00747cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.91,0.187) circle (0.00829cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.08,-1.60) circle (0.00703cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.92,-0.134) circle (0.00703cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.607,1.70) circle (0.00698cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.23,-1.48) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.78,-0.326) circle (0.00698cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.90,-0.324) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.26,-1.45) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.515,1.78) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.32,-1.39) circle (0.0113cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.628,1.82) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.80,-0.446) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.87,-0.451) circle (0.0113cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.515,1.78) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.32,-1.39) circle (0.0113cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.26,-1.45) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.607,1.70) circle (0.00698cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.23,-1.48) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.08,-1.60) circle (0.00703cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.796,-1.75) circle (0.00829cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.635,-1.82) circle (0.00747cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.898,0.934) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.170,-1.91) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.434,1.85) circle (0.0289cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.558,0.322) circle (0.00885cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.39,-1.30) circle (0.0289cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.74,0.808) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.26,0.311) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.26,1.46) circle (0.00747cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.91,0.187) circle (0.00829cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.92,-0.134) circle (0.00703cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.90,-0.324) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.78,-0.326) circle (0.00698cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.628,1.82) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.87,-0.451) circle (0.0113cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.80,-0.446) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.543,1.84) circle (0.0113cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.29,-1.34) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.89,-0.366) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.543,1.84) circle (0.0113cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.29,-1.34) circle (0.0107cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.89,-0.366) circle (0.00675cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.668,1.80) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.17,-1.38) circle (0.00698cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.668,1.80) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.17,-1.38) circle (0.00698cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.844,1.73) circle (0.00703cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.844,1.73) circle (0.00703cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.12,1.56) circle (0.00829cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.89,0.358) circle (0.00747cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.12,1.56) circle (0.00829cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.89,0.358) circle (0.00747cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.57,1.10) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.359,-1.24) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.57,1.10) circle (0.0131cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.359,-1.24) circle (0.00749cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.82,-0.551) circle (0.0289cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.82,-0.551) circle (0.0289cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.644) circle (0.00885cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.544,0.314) circle (0.00680cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.385,1.87) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.43,-1.27) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.148,-1.92) circle (0.00985cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.73,0.830) circle (0.00985cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.450,1.82) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.38,-1.34) circle (0.00837cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.80,-0.520) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.85,-0.527) circle (0.00837cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.450,1.82) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.38,-1.34) circle (0.00837cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.148,-1.92) circle (0.00985cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.385,1.87) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.544,0.314) circle (0.00680cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.43,-1.27) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.73,0.830) circle (0.00985cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.85,-0.527) circle (0.00837cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.80,-0.520) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.469,1.87) circle (0.00837cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.35,-1.30) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.469,1.87) circle (0.00837cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.35,-1.30) circle (0.00804cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.59,1.09) circle (0.00985cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.59,1.09) circle (0.00985cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.81,-0.602) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.81,-0.602) circle (0.0226cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,-0.628) circle (0.00680cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.346,1.88) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.46,-1.24) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.131,-1.92) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.73,0.847) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.131,-1.92) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.346,1.88) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.46,-1.24) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.73,0.847) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.60,1.07) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.60,1.07) circle (0.00768cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.80,-0.641) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.80,-0.641) circle (0.0182cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.314,1.89) circle (0.0150cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.48,-1.22) circle (0.0150cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.314,1.89) circle (0.0150cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.48,-1.22) circle (0.0150cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.79,-0.674) circle (0.0150cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.79,-0.674) circle (0.0150cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.287,1.90) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.50,-1.20) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.287,1.90) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.50,-1.20) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.79,-0.700) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.79,-0.700) circle (0.0125cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.265,1.90) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.52,-1.18) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.265,1.90) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.52,-1.18) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.78,-0.722) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.78,-0.722) circle (0.0106cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.246,1.91) circle (0.00910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.53,-1.17) circle (0.00910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.246,1.91) circle (0.00910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.53,-1.17) circle (0.00910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.77,-0.741) circle (0.00910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.77,-0.741) circle (0.00910cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.229,1.91) circle (0.00790cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.54,-1.15) circle (0.00790cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.229,1.91) circle (0.00790cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.54,-1.15) circle (0.00790cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.77,-0.757) circle (0.00790cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.77,-0.757) circle (0.00790cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.214,1.91) circle (0.00692cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.55,-1.14) circle (0.00692cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.214,1.91) circle (0.00692cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.55,-1.14) circle (0.00692cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1.76,-0.771) circle (0.00692cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1.76,-0.771) circle (0.00692cm);
\end{scope}

\end{tikzpicture}
\end{document}

==> tikzs/tetrasquares.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=.55] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces
		\newcommand\xmin{3.5}
		\newcommand\xmax{3.5}
% 		% ---T
 		\draw[very thin] (-\xmin,1) -- (\xmax,1)
 		node[pos=.9, above] {$s_f$};
% 		\fill[darkgray,opacity=\opac] (-\xmin,1) rectangle (\xmax,\xmax);
% 		\draw[very thin] (-\xmin,-1) -- (\xmax,-1);
% 		\fill[darkgray,opacity=\opac] (-\xmin,-1) rectangle (\xmax,-\xmin);
		
		% ---T*
		\draw[very thin] (1.,-\xmin) -- (1.,\xmax);
		\fill[myblue,opacity=.2] (1.,-\xmin) rectangle (\xmax,\xmax);
		\draw[very thin] (-1.,-\xmin) -- (-1.,\xmax);
		\fill[myblue,opacity=.2] (-1.,-\xmin) rectangle (-\xmin,\xmax);
		%disks
% 	\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (1,0) circle (1.00cm);
% 	\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-1,0) circle (1.00cm);
	% ---T*
	\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,1) circle (1.00cm);
	\draw[very thin, draw=black, fill=myblue, fill opacity=.2] (0,-1) circle (1.00cm);
		
		% mirrors
		
		\draw[very thin,dashed] (-\xmin,0)--(\xmax,0) node[pos=.9, below] {$\sigma_f$};
% 		\draw[very thin,dashed] (0,-\xmin)--(0,\xmax) node[pos=.9, left] {$\sigma_f$};
		\draw[very thin,dashed] (1,1) circle (2.00cm)
		node at (2.7,3) {$\sigma_e$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/tikfig1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
]
%Nodes
\node[squarednode]      (maintopic)                              {2};
\node[roundnode]        (uppercircle)       [above=of maintopic] {1};
\node[squarednode]      (rightsquare)       [right=of maintopic] {3};
\node[roundnode]        (lowercircle)       [below=of maintopic] {4};

%Lines
\draw[->] (uppercircle.south) -- (maintopic.north);
\draw[->] (maintopic.east) -- (rightsquare.west);
\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);

\end{tikzpicture}
\end{document}
